Adaptively Informed Trees (AIT*): Fast Asymptotically Optimal Path Planning through Adaptive Heuristics

Informed sampling-based planning algorithms exploit problem knowledge for better search performance. This knowledge is often expressed as heuristic estimates of solution cost and used to order the search. The practical improvement of this informed search depends on the accuracy of the heuristic. Selecting an appropriate heuristic is difficult. Heuristics applicable to an entire problem domain are often simple to define and inexpensive to evaluate but may not be beneficial for a specific problem instance. Heuristics specific to a problem instance are often difficult to define or expensive to evaluate but can make the search itself trivial. This paper presents Adaptively Informed Trees (AIT*), an almost-surely asymptotically optimal sampling-based planner based on BIT*. AIT* adapts its search to each problem instance by using an asymmetric bidirectional search to simultaneously estimate and exploit a problem-specific heuristic. This allows it to quickly find initial solutions and converge towards the optimum. AIT* solves the tested problems as fast as RRT-Connect while also converging towards the optimum.

==> figures/experiments/goal_enclosure.tikz <==
\begin{tikzpicture}[scale = 3.0]
%
\draw [draw = black, fill = none, thick] (-0.5, -0.5) rectangle (0.5, 0.5);

%
\draw [fill = black!40, draw = none] (-0.2, -0.3) rectangle (0.4, 0.3);

%
\draw [fill = white, draw = none] (-0.05, -0.15) rectangle (0.251, 0.15);
\draw [fill = white, draw = none] (0.25, -0.31) rectangle (0.41, 0.31);

%
\node (goalenclosurestart) [fill = mpsgreen, inner sep = 0mm, circle, minimum size = 1mm] at (-0.4, 0.0) {};
\node [below right = 0pt and -8pt of goalenclosurestart, inner sep = 1pt] {\scriptsize (0.1, 0.5)};

%
\node (goalenclosuregoal) [fill = mpsred, inner sep = 0mm, circle, minimum size = 1mm] at (0.1, 0.0) {};
\node [below = 0pt of goalenclosuregoal, inner sep = 1pt] {\scriptsize (0.6, 0.5)};

%
\draw [|-|, densely dashed] (-0.2, -0.3) -- node [below, midway] {\scriptsize 0.45} (0.25, -0.3);
\draw [|-|, densely dashed] (-0.05, 0.15) -- node [below, midway] {\scriptsize 0.3} (0.25, 0.15);
\draw [|-|, densely dashed] (0.25, 0.15) -- node [sloped, below, midway] {\scriptsize 0.15} (0.25, 0.3);
\draw [|-|, densely dashed] (0.25, -0.15) -- node [sloped, below, midway] {\scriptsize 0.3} (0.25, 0.15);
\draw [|-|, densely dashed] (0.25, -0.3) -- node [sloped, below, midway] {\scriptsize 0.15} (0.25, -0.15);
\draw [|-|, densely dashed] (-0.2, -0.5) -- node [sloped, below, midway] {\scriptsize 0.2} (-0.2, -0.3);
\draw [|-|, densely dashed] (-0.5, -0.3) -- node [sloped, below, midway] {\scriptsize 0.3} (-0.2, -0.3);

\end{tikzpicture}%

==> figures/experiments/wall_gap.tikz <==
\begin{tikzpicture}[scale = 3.0]
%
\draw [fill = black!40, draw = none] (-0.15, -0.5) rectangle (0.15, 0.3);

%
\draw [draw = black, fill = none, thick] (-0.5, -0.5) rectangle (0.5, 0.5);

%
\draw [fill = white, draw = none] (-0.16, 0.095) rectangle (0.16, 0.125);

%
\node (wallgapstart) [fill = mpsgreen, inner sep = 0mm, circle, minimum size = 1mm] at (-0.3, 0.0) {};
\node [below = 0pt of wallgapstart, inner sep = 1pt] {\scriptsize (0.2, 0.5)};

%
\node (wallgapgoal) [fill = mpsred, inner sep = 0mm, circle, minimum size = 1mm] at (0.3, 0.0) {};
\node [below = 0pt of wallgapgoal, inner sep = 1pt] {\scriptsize (0.8, 0.5)};

%
\draw [|-|, densely dashed] (-0.15, -0.3) -- node [below, midway] {\scriptsize 0.3} (0.15, -0.3);
\draw [|-|, densely dashed] (-0.5, -0.3) -- node [below, midway] {\scriptsize 0.35} (-0.15, -0.3);
\draw [|-|, densely dashed] (0.15, -0.5) -- node [below, sloped, midway] {\scriptsize 0.595} (0.15, 0.095);
\draw [|-|, densely dashed] (0.15, 0.095) -- node [below, sloped, midway] {\scriptsize 0.03} (0.15, 0.125);
\draw [|-|, densely dashed] (0.15, 0.3) -- node [below, sloped, midway] {\scriptsize 0.03} (0.15, 0.5);
\draw [|-|, densely dashed] (-0.15, 0.3) -- node [above, midway] {\scriptsize 0.3} (0.15, 0.3);
\draw [|-|, densely dashed] (-0.5, 0.3) -- node [above, midway] {\scriptsize 0.35} (-0.15, 0.3);
\end{tikzpicture}%

==> figures/heuristic_visualization/adaptive.tikz <==
  \begin{tikzpicture}[
    xscale=1.4, yscale=0.9,
    state/.style={circle, inner sep = 0.8pt, fill = black},
    edge/.style={black, very thin, dash pattern = on 0.5pt off 1.5pt}
  ]
  \draw [draw=none, fill=black!40] (-0.25, -1) rectangle (0.25, 0.8);
  \draw [black, thick] (-1.5, -1) rectangle (1.5, 1);
  \node (start) [state, fill=mpsgreen, inner sep = 1.2pt] at (-1.0, 0.0) {};
  \node (goal) [state, fill=mpsred, inner sep = 1.2pt] at (1.0, 0.0) {};
  \node (x1) [state] at (-0.5, 0.75) {};
  \node (x2) [state] at (-0.4, -0.6) {};
  \node (x7) [state] at (-0.5, 0.1) {};
  \node (x3) [state] at (-0.9, -0.6) {};
  \node (x4) [state] at (-1.4, -0.2) {};
  \node (x5) [state] at (-1.3, -0.8) {};
  \node (x8) [state] at (-0.8, 0.5) {};
  \node (x9) [state] at (-1.2, 0.4) {};
  \node (x11) [state] at (-1.3, 0.8) {};
  \node (x12) [state] at (0.0, 0.9) {};
  \node (x13) [state] at (0.4, 0.8) {};
  \node (x14) [state] at (1.3, 0.9) {};
  \node (x15) [state] at (0.9, 0.7) {};
  \node (x16) [state] at (0.4, 0.4) {};
  \node (x17) [state] at (1.2, 0.4) {};
  \node (x18) [state] at (0.5, -0.1) {};
  \node (x19) [state] at (0.7, -0.5) {};
  \node (x20) [state] at (1.4, -0.4) {};
  \node (x21) [state] at (1.2, -0.7) {};
  \node (x22) [state] at (0.4, -0.9) {};
  \draw [edge] (start) -- (x3);
  \draw [edge] (start) -- (x4);
  \draw [edge] (start) -- (x5);
  \draw [edge] (start) -- (x8);
  \draw [edge] (start) -- (x9);
  \draw [edge] (x2) -- (x7);
  \draw [edge] (x3) -- (x7);
  \draw [edge] (x4) -- (x5);
  \draw [edge] (x4) -- (x3);
  \draw [edge] (x4) -- (x9);
  \draw [edge] (x5) -- (x3);
  \draw [edge] (x3) -- (x2);
  \draw [edge] (x7) -- (x8);
  \draw [edge] (x7) -- (x1);
  \draw [edge] (x8) -- (x9);
  \draw [edge] (x8) -- (x11);
  \draw [edge] (x9) -- (x11);
  \draw [edge] (x1) -- (x11);
  \draw [edge] (x1) -- (x8);
  \draw [edge] (x1) -- (x12);
  \draw [edge] (x12) -- (x13);
  \draw [edge] (x12) -- (x16);
  \draw [edge] (x13) -- (x15);
  \draw [edge] (x13) -- (x16);
  \draw [edge] (x14) -- (x15);
  \draw [edge] (x14) -- (x17);
  \draw [edge] (x15) -- (x16);
  \draw [edge] (x15) -- (x17);
  \draw [edge] (x15) -- (goal);
  \draw [edge] (x16) -- (x17);
  \draw [edge] (x16) -- (x18);
  \draw [edge] (x16) -- (goal);
  \draw [edge] (x17) -- (x20);
  \draw [edge] (x17) -- (goal);
  \draw [edge] (x18) -- (goal);
  \draw [edge] (x18) -- (x19);
  \draw [edge] (x19) -- (goal);
  \draw [edge] (x19) -- (x20);
  \draw [edge] (x19) -- (x21);
  \draw [edge] (x19) -- (x22);
  \draw [edge] (x20) -- (goal);
  \draw [edge] (x20) -- (x21);
  \draw [edge] (x21) -- (x22);
  \draw [edge] (x21) -- (goal);
  \draw [edge, draw=mpsgreen, ultra thick, solid] (start) -- (x1);
  \draw [edge, draw=mpsyellow, ultra thick, solid] (start) -- (x7);
  \draw [edge, draw=mpsred, ultra thick, solid] (start) -- (x2);
  \draw [mpsred, dashed, ultra thick] (x2) -- (x7) (x7.east) -- (x1.south east) -- (x12.south) -- (x16.south) -- (goal.south);
  \draw [mpsyellow, dashed, ultra thick] (x7) -- (x1) -- (x12) -- (x16) -- (goal);
  \draw [mpsgreen, dashed, ultra thick] (x1.north) -- (x12.north) -- (x16.north) -- (goal.north);
\end{tikzpicture}

==> figures/heuristic_visualization/euclidean.tikz <==
  \begin{tikzpicture}[
    xscale=1.4, yscale=0.9,
    state/.style={circle, inner sep = 0.8pt, fill = black},
    edge/.style={black, very thin, dash pattern = on 0.5pt off 1.5pt}
  ]
  \draw [draw=none, fill=black!40] (-0.25, -1) rectangle (0.25, 0.8);
  \draw [black, thick] (-1.5, -1) rectangle (1.5, 1);
  \node (start) [state, inner sep = 1.2pt, fill=mpsgreen] at (-1.0, 0.0) {};
  \node (goal) [state, inner sep = 1.2pt, fill=mpsred] at (1.0, 0.0) {};
  \node (x1) [state] at (-0.5, 0.75) {};
  \node (x2) [state] at (-0.4, -0.6) {};
  \node (x7) [state] at (-0.5, 0.1) {};
  \node (x3) [state] at (-0.9, -0.6) {};
  \node (x4) [state] at (-1.4, -0.2) {};
  \node (x5) [state] at (-1.3, -0.8) {};
  \node (x8) [state] at (-0.8, 0.5) {};
  \node (x9) [state] at (-1.2, 0.4) {};
  \node (x11) [state] at (-1.3, 0.8) {};
  \node (x12) [state] at (0.0, 0.9) {};
  \node (x13) [state] at (0.4, 0.8) {};
  \node (x14) [state] at (1.3, 0.9) {};
  \node (x15) [state] at (0.9, 0.7) {};
  \node (x16) [state] at (0.4, 0.4) {};
  \node (x17) [state] at (1.2, 0.4) {};
  \node (x18) [state] at (0.5, -0.1) {};
  \node (x19) [state] at (0.7, -0.5) {};
  \node (x20) [state] at (1.4, -0.4) {};
  \node (x21) [state] at (1.2, -0.7) {};
  \node (x22) [state] at (0.4, -0.9) {};
  \draw [edge] (start) -- (x3);
  \draw [edge] (start) -- (x4);
  \draw [edge] (start) -- (x5);
  \draw [edge] (start) -- (x8);
  \draw [edge] (start) -- (x9);
  \draw [edge] (x2) -- (x7);
  \draw [edge] (x3) -- (x7);
  \draw [edge] (x4) -- (x5);
  \draw [edge] (x4) -- (x3);
  \draw [edge] (x4) -- (x9);
  \draw [edge] (x5) -- (x3);
  \draw [edge] (x3) -- (x2);
  \draw [edge] (x7) -- (x8);
  \draw [edge] (x7) -- (x1);
  \draw [edge] (x8) -- (x9);
  \draw [edge] (x8) -- (x11);
  \draw [edge] (x9) -- (x11);
  \draw [edge] (x1) -- (x11);
  \draw [edge] (x1) -- (x8);
  \draw [edge] (x1) -- (x12);
  \draw [edge] (x12) -- (x13);
  \draw [edge] (x12) -- (x16);
  \draw [edge] (x13) -- (x15);
  \draw [edge] (x13) -- (x16);
  \draw [edge] (x14) -- (x15);
  \draw [edge] (x14) -- (x17);
  \draw [edge] (x15) -- (x16);
  \draw [edge] (x15) -- (x17);
  \draw [edge] (x15) -- (goal);
  \draw [edge] (x16) -- (x17);
  \draw [edge] (x16) -- (x18);
  \draw [edge] (x16) -- (goal);
  \draw [edge] (x17) -- (x20);
  \draw [edge] (x17) -- (goal);
  \draw [edge] (x18) -- (goal);
  \draw [edge] (x18) -- (x19);
  \draw [edge] (x19) -- (goal);
  \draw [edge] (x19) -- (x20);
  \draw [edge] (x19) -- (x21);
  \draw [edge] (x19) -- (x22);
  \draw [edge] (x20) -- (goal);
  \draw [edge] (x20) -- (x21);
  \draw [edge] (x21) -- (x22);
  \draw [edge] (x21) -- (goal);
  \draw [edge, draw=mpsgreen, ultra thick, solid] (start) -- (x1);
  \draw [edge, draw=mpsyellow, ultra thick, solid] (start) -- (x7);
  \draw [edge, draw=mpsred, ultra thick, solid] (start) -- (x2);
  \draw [mpsgreen, dashed, ultra thick] (x1) -- (goal);
  \draw [mpsyellow, dashed, ultra thick] (x7) -- (goal);
  \draw [mpsred, dashed, ultra thick] (x2) -- (goal);
\end{tikzpicture}

==> figures/results/axel/final_solution_costs.tikz <==
  \begin{tikzpicture}
    \begin{axis}[
      x = 0.6cm,
      width = \textwidth,
      height = 1.64\textwidth,
      ymin = 0,
      ymax = 40,
      bar width = 1.2em,
      enlarge x limits={abs=0.3cm},
      symbolic x coords={bitstar, aibitstar},
      xtick = {\empty},
      ylabel = {Final Solution Cost},
      yticklabel style={font=\scriptsize},
      ylabel style={font=\scriptsize, text depth=-0.0em, text height=0.5em}
      ]
      \addplot [ybar, mpsblue, fill = mpsblue!40,
                error bars/.cd, y dir=both, y explicit] coordinates
      {
        (bitstar, 30.3507) += (0, 0.2279) -= (0, 0.2453)
      };
      \addplot [ybar, mpsgreen, fill = mpsgreen!40,
                error bars/.cd, y dir=both, y explicit] plot coordinates
      {
        (aibitstar, 31.1006) += (0, 0.3981) -= (0, 0.22061)
      };
    \end{axis}
  \end{tikzpicture}%

==> figures/results/axel/initial_solution_costs.tikz <==
  \begin{tikzpicture}
    \begin{axis}[
      x = 0.6cm,
      width = \textwidth,
      height = 1.64\textwidth,
      ymin = 0,
      ymax = 40,
      bar width = 1.2em,
      enlarge x limits={abs=0.3cm},
      symbolic x coords={bitstar, aibitstar},
      xtick = {\empty},
      ylabel = {Initial Solution Cost},
      yticklabel style={font=\scriptsize},
      ylabel style={font=\scriptsize, text depth=-0.0em, text height=0.5em}
      ]
      \addplot [ybar, mpsblue, fill = mpsblue!40,
                error bars/.cd, y dir=both, y explicit] coordinates
      {
        (bitstar, 30.9463) += (0, 0.5463) -= (0, 0.4190)
      };
      \addplot [ybar, mpsgreen, fill = mpsgreen!40,
                error bars/.cd, y dir=both, y explicit] plot coordinates
      {
        (aibitstar, 33.8055) += (0, 0.9404) -= (0, 1.1230)
      };
    \end{axis}
  \end{tikzpicture}%

==> figures/results/axel/initial_solution_times.tikz <==
  \begin{tikzpicture}
    \begin{axis}[
      x = 0.6cm,
      width = \textwidth,
      height = 1.64\textwidth,
      ymin = 0,
      ymax = 70,
      bar width = 1.2em,
      enlarge x limits ={abs=0.3cm},
      symbolic x coords={bitstar, aibitstar},
      xtick = {\empty},
      ylabel = {Initial Solution Time [s]},
      yticklabel style={font=\scriptsize},
      ylabel style={font=\scriptsize, text depth=-0.0em, text height=0.5em}
      ]
      \addplot [ybar, mpsblue, fill = mpsblue!40,
                error bars/.cd, y dir=both, y explicit] coordinates
      {
        (bitstar, 48.4125) += (0, 14.9222) -= (0, 9.1348)
      };
      \addplot [ybar, mpsgreen, fill = mpsgreen!40,
                error bars/.cd, y dir=both, y explicit] plot coordinates
      {
        (aibitstar, 44.6175) += (0, 9.4210) -= (0, 10.4108)
      };
    \end{axis}
  \end{tikzpicture}%

==> figures/results/axel/legend.tikz <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  ybar,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend image code/.code={\draw [#1] (0cm, -0.1cm) rectangle (0.6cm, 0.1cm);},
  legend style={font=\footnotesize, inner sep=4pt, anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}}
]
\addlegendimage{ybar legend, draw=mpsblue, fill=mpsblue!40}
\addlegendentry{BIT*\;\;}
\addlegendimage{ybar legend, draw=mpsgreen, fill=mpsgreen!40}
\addlegendentry{AIBIT*}
\end{axis}
\end{tikzpicture}

==> figures/results/axel/map_and_legend.tikz <==
\begin{tikzpicture}
\node (map) [inner sep = 0pt] {\includegraphics[width=6.5cm, height = 3.1cm]{figures/results/axel/axel_map_b.png}};
\begin{axis} [
  width=0.3\textwidth,
  height=0.3\textwidth,
  hide axis,
  xmin=0,
  ybar,
  xmax=10,
  ymin=0,
  ymax=10,
  legend image code/.code={\draw [#1] (0cm, -0.1cm) rectangle (0.6cm, 0.1cm);},
  legend style={font=\footnotesize, inner sep=3pt, anchor=north, legend cell align=left, legend columns=-1, at={(axis cs:45, -15)}}
]
\addlegendimage{empty legend},
\addlegendentry{}
\addlegendimage{ybar legend, draw=mpsblue, fill=mpsblue!40, yshift = -5pt}
\addlegendentry[yshift=-5pt]{BIT*\;\;}
\addlegendimage{ybar legend, draw=mpsgreen, fill=mpsgreen!40, yshift = -5pt}
\addlegendentry[yshift=-5pt]{AIT*}
\end{axis}%
\end{tikzpicture}%

==> figures/results/axel/success.tikz <==
  \begin{tikzpicture}
    \begin{axis}[
      x = 0.6cm,
      width = \textwidth,
      height = 1.64\textwidth,
      ymin = 0,
      ymax = 100,
      bar width = 1.2em,
      enlarge x limits ={abs=0.3cm},
      symbolic x coords={bitstar, aibitstar},
      xtick = {\empty},
      ylabel = {Success [\%]},
      yticklabel style={font=\scriptsize},
      ylabel style={font=\scriptsize, text depth=-0.0em, text height=0.5em}
      ]
      \addplot [ybar, mpsblue, fill = mpsblue!40,
                error bars/.cd, y dir=both, y explicit] coordinates
      {
        (bitstar, 85)
      };
      \addplot [ybar, mpsgreen, fill = mpsgreen!40,
                error bars/.cd, y dir=both, y explicit] plot coordinates
      {
        (aibitstar, 94)
      };
    \end{axis}
  \end{tikzpicture}%

==> figures/results/synthetic/goal_enclosure_r16.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.191239,
  xmax=100,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={Success [\%]},
  ylabel absolute,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em}
]
\addplot [
  line width=1.5,
  color=black,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.424704 & 1\\
0.430555 & 2\\
0.475005 & 3\\
0.546021 & 4\\
0.787167 & 5\\
0.957639 & 6\\
1.05093 & 7\\
1.52411 & 8\\
1.53899 & 9\\
1.61266 & 10\\
1.61872 & 11\\
1.79238 & 12\\
1.90544 & 13\\
1.92108 & 14\\
1.95927 & 15\\
2.05202 & 16\\
2.4622 & 17\\
2.52152 & 18\\
2.64726 & 19\\
2.89206 & 20\\
2.92986 & 21\\
2.99269 & 22\\
3.09656 & 23\\
3.22283 & 24\\
3.66724 & 25\\
3.77493 & 26\\
3.81797 & 27\\
3.96657 & 28\\
4.36601 & 29\\
4.40004 & 30\\
4.56569 & 31\\
5.1446 & 32\\
5.20372 & 33\\
5.59398 & 34\\
5.63328 & 35\\
5.67294 & 36\\
5.67809 & 37\\
5.87905 & 38\\
5.89724 & 39\\
5.95795 & 40\\
6.07032 & 41\\
6.27125 & 42\\
6.63017 & 43\\
6.66867 & 44\\
6.72298 & 45\\
6.8201 & 46\\
7.16644 & 47\\
7.43342 & 48\\
7.46892 & 49\\
7.69343 & 50\\
7.89101 & 51\\
8.07767 & 52\\
8.76202 & 53\\
8.82526 & 54\\
8.91241 & 55\\
8.9581 & 56\\
9.12158 & 57\\
9.49174 & 58\\
9.53159 & 59\\
10.347 & 60\\
10.9368 & 61\\
11.2072 & 62\\
11.217 & 63\\
11.6197 & 64\\
11.7568 & 65\\
11.963 & 66\\
12.4168 & 67\\
12.4679 & 68\\
13.6688 & 69\\
13.7387 & 70\\
14.2651 & 71\\
14.7262 & 72\\
14.8465 & 73\\
15.1945 & 74\\
15.9181 & 75\\
16.0113 & 76\\
16.457 & 77\\
16.658 & 78\\
16.8564 & 79\\
17.5848 & 80\\
17.5915 & 81\\
17.7297 & 82\\
17.7413 & 83\\
17.7944 & 84\\
18.8761 & 85\\
19.7017 & 86\\
19.9162 & 87\\
20.3116 & 88\\
20.8002 & 89\\
21.2311 & 90\\
22.1286 & 91\\
24.7972 & 92\\
24.9061 & 93\\
26.2404 & 94\\
29.9701 & 95\\
30.1646 & 96\\
30.6309 & 97\\
32.2199 & 98\\
35.1506 & 99\\
45.7303 & 100\\
100.491 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
100.491 & 0\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
100.491 & 0\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.668854 & 1\\
0.84596 & 2\\
1.05847 & 3\\
1.06187 & 4\\
1.12404 & 5\\
1.14137 & 6\\
1.16946 & 7\\
1.23894 & 8\\
1.29032 & 9\\
1.29542 & 10\\
1.36468 & 11\\
1.54006 & 12\\
1.8496 & 13\\
2.79918 & 14\\
2.80777 & 15\\
2.84973 & 16\\
3.05076 & 17\\
3.30804 & 18\\
3.62563 & 19\\
3.97474 & 20\\
5.3627 & 21\\
5.62698 & 22\\
6.02079 & 23\\
6.10566 & 24\\
6.94454 & 25\\
8.5057 & 26\\
9.21717 & 27\\
9.39266 & 28\\
9.75289 & 29\\
10.5578 & 30\\
10.6456 & 31\\
11.0356 & 32\\
12.312 & 33\\
12.3949 & 34\\
12.6834 & 35\\
13.9003 & 36\\
14.2042 & 37\\
15.071 & 38\\
16.1717 & 39\\
16.3357 & 40\\
16.5583 & 41\\
17.4315 & 42\\
17.5084 & 43\\
17.8071 & 44\\
17.8435 & 45\\
18.0357 & 46\\
18.2072 & 47\\
18.3549 & 48\\
18.4639 & 49\\
18.829 & 50\\
19.1937 & 51\\
19.8361 & 52\\
19.9324 & 53\\
20.5883 & 54\\
21.5627 & 55\\
21.8136 & 56\\
23.1616 & 57\\
27.2596 & 58\\
28.7742 & 59\\
29.0353 & 60\\
29.2442 & 61\\
32.1939 & 62\\
34.0926 & 63\\
35.5356 & 64\\
37.0705 & 65\\
37.1949 & 66\\
37.7316 & 67\\
39.2267 & 68\\
39.3128 & 69\\
42.6032 & 70\\
47.7406 & 71\\
48.5963 & 72\\
48.7212 & 73\\
53.7518 & 74\\
55.4809 & 75\\
55.827 & 76\\
55.8281 & 77\\
59.907 & 78\\
65.3063 & 79\\
67.2026 & 80\\
67.9154 & 81\\
72.1036 & 82\\
74.6826 & 83\\
77.9401 & 84\\
84.0703 & 85\\
100.491 & 85\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.191239 & 1\\
0.222557 & 2\\
0.280569 & 3\\
0.427848 & 4\\
0.467554 & 5\\
0.485756 & 6\\
0.507418 & 7\\
0.512686 & 8\\
0.51677 & 9\\
0.679321 & 10\\
0.682492 & 11\\
0.785976 & 12\\
0.939463 & 13\\
0.948854 & 14\\
0.953335 & 15\\
1.09109 & 16\\
1.09719 & 17\\
1.31664 & 18\\
1.41761 & 19\\
1.48862 & 20\\
1.49466 & 21\\
1.57118 & 22\\
1.60861 & 23\\
1.61463 & 24\\
1.65041 & 25\\
1.71412 & 26\\
1.73878 & 27\\
1.81704 & 28\\
1.879 & 29\\
1.88463 & 30\\
1.89961 & 31\\
2.10406 & 32\\
2.2718 & 33\\
2.32674 & 34\\
2.45261 & 35\\
2.52882 & 36\\
2.60583 & 37\\
2.95306 & 38\\
3.16561 & 39\\
3.39808 & 40\\
3.92586 & 41\\
4.03666 & 42\\
4.24759 & 43\\
4.36446 & 44\\
4.81241 & 45\\
5.0304 & 46\\
5.79563 & 47\\
5.95247 & 48\\
6.38046 & 49\\
8.02818 & 50\\
9.81735 & 51\\
10.482 & 52\\
11.7856 & 53\\
12.0999 & 54\\
12.6757 & 55\\
13.8916 & 56\\
16.139 & 57\\
16.411 & 58\\
18.0943 & 59\\
20.2924 & 60\\
22.0884 & 61\\
26.7794 & 62\\
29.6307 & 63\\
33.3826 & 64\\
34.2242 & 65\\
36.0735 & 66\\
36.1131 & 67\\
36.3086 & 68\\
37.526 & 69\\
39.2277 & 70\\
39.7994 & 71\\
42.5603 & 72\\
42.9257 & 73\\
43.6768 & 74\\
45.9967 & 75\\
52.3429 & 76\\
59.4559 & 77\\
66.9605 & 78\\
72.4762 & 79\\
86.1819 & 80\\
91.8138 & 81\\
97.2115 & 82\\
100.491 & 82\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.191239,
  xmax=100,
  ymax=16.0839,
  xmode=log,
  xlabel={Computation time [s]},
  xticklabel style={font=\scriptsize},
  ylabel={Cost},
  ylabel absolute,
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em},
]
\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
99.999 & inf\\
100 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
99.999 & inf\\
100 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
19.193 & inf\\
19.194 & 3.28873\\
19.836 & 3.28873\\
19.837 & 3.25451\\
19.932 & 3.25451\\
19.933 & 3.17966\\
20.367 & 3.17966\\
20.368 & 3.16297\\
20.588 & 3.16297\\
20.589 & 3.12638\\
21.562 & 3.12638\\
21.563 & 3.10826\\
21.813 & 3.10826\\
21.814 & 3.09489\\
23.161 & 3.09489\\
23.162 & 3.09141\\
24.267 & 3.09141\\
24.268 & 3.06839\\
24.675 & 3.06839\\
24.676 & 3.06\\
24.677 & 3.0483\\
27.259 & 3.0483\\
27.26 & 3.04478\\
29.035 & 3.04478\\
29.036 & 3.04069\\
29.244 & 3.04069\\
29.245 & 3.03509\\
34.092 & 3.03509\\
34.093 & 3.02997\\
35.535 & 3.02997\\
35.536 & 3.02696\\
37.07 & 3.02696\\
37.071 & 3.01667\\
37.194 & 3.01667\\
37.195 & 3.00858\\
37.537 & 3.00858\\
37.538 & 3.00551\\
39.312 & 3.00551\\
39.313 & 2.9958\\
42.603 & 2.9958\\
42.604 & 2.98758\\
43.176 & 2.98758\\
43.177 & 2.98578\\
47.74 & 2.98578\\
47.741 & 2.97868\\
48.055 & 2.97868\\
48.056 & 2.96107\\
48.596 & 2.96107\\
48.597 & 2.94676\\
48.962 & 2.94676\\
48.963 & 2.94295\\
52.334 & 2.94295\\
52.335 & 2.93793\\
55.826 & 2.93793\\
55.827 & 2.93483\\
55.828 & 2.93483\\
55.829 & 2.93104\\
59.032 & 2.93104\\
59.033 & 2.91812\\
59.034 & 2.91083\\
59.907 & 2.91083\\
59.908 & 2.86761\\
64.788 & 2.86761\\
64.789 & 2.86657\\
64.79 & 2.84814\\
65.306 & 2.84814\\
65.307 & 2.83705\\
66.478 & 2.83705\\
66.479 & 2.82937\\
66.786 & 2.82937\\
66.787 & 2.8278\\
69.558 & 2.8278\\
69.559 & 2.82714\\
76.599 & 2.82714\\
76.6 & 2.81518\\
78.348 & 2.81518\\
78.349 & 2.81418\\
78.35 & 2.79849\\
84.07 & 2.79849\\
84.071 & 2.78782\\
85.369 & 2.78782\\
85.37 & 2.77393\\
94.369 & 2.77393\\
94.37 & 2.76526\\
95.339 & 2.76526\\
95.34 & 2.76353\\
96.007 & 2.76353\\
96.008 & 2.7588\\
99.051 & 2.7588\\
99.052 & 2.75479\\
99.776 & 2.75479\\
99.777 & 2.7501\\
99.932 & 2.7501\\
99.933 & 2.74222\\
99.999 & 2.74222\\
100 & 2.74222\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
9.817 & inf\\
9.818 & 5.66748\\
10.482 & 5.66748\\
10.483 & 5.10768\\
11.785 & 5.10768\\
11.786 & 4.69922\\
12.675 & 4.69922\\
12.676 & 4.52149\\
13.781 & 4.52149\\
13.782 & 4.51392\\
14.117 & 4.51392\\
14.118 & 4.46662\\
14.341 & 4.46662\\
14.342 & 4.41133\\
17.57 & 4.41133\\
17.571 & 4.39331\\
17.992 & 4.39331\\
17.993 & 4.37257\\
17.994 & 4.36716\\
18.094 & 4.36716\\
18.095 & 4.33808\\
19.406 & 4.33808\\
19.407 & 4.33409\\
19.648 & 4.33409\\
19.649 & 4.33168\\
20.292 & 4.33168\\
20.293 & 4.30585\\
20.704 & 4.30585\\
20.705 & 4.2986\\
20.706 & 4.27444\\
22.088 & 4.27444\\
22.089 & 4.26303\\
23.412 & 4.26303\\
23.413 & 4.26064\\
23.529 & 4.26064\\
23.53 & 4.26022\\
25.753 & 4.26022\\
25.754 & 4.25573\\
25.982 & 4.25573\\
25.983 & 4.25017\\
25.984 & 4.24953\\
26.779 & 4.24953\\
26.78 & 4.2427\\
26.963 & 4.2427\\
26.964 & 4.23617\\
27.73 & 4.23617\\
27.731 & 4.22356\\
28.169 & 4.22356\\
28.17 & 4.19248\\
29.63 & 4.19248\\
29.631 & 4.18309\\
29.88 & 4.18309\\
29.881 & 4.14495\\
29.911 & 4.14495\\
29.912 & 4.11167\\
30.709 & 4.11167\\
30.71 & 4.09511\\
31.138 & 4.09511\\
31.139 & 4.06827\\
31.14 & 4.06811\\
33.131 & 4.06811\\
33.132 & 4.0443\\
33.382 & 4.0443\\
33.383 & 4.03644\\
34.224 & 4.03644\\
34.225 & 4.02153\\
34.658 & 4.02153\\
34.659 & 3.95665\\
36.073 & 3.95665\\
36.074 & 3.89399\\
36.113 & 3.89399\\
36.114 & 3.87337\\
36.308 & 3.87337\\
36.309 & 3.85123\\
37.526 & 3.85123\\
37.527 & 3.82808\\
39.227 & 3.82808\\
39.228 & 3.79722\\
39.287 & 3.79722\\
39.288 & 3.77824\\
42.925 & 3.77824\\
42.926 & 3.77496\\
43.652 & 3.77496\\
43.653 & 3.76189\\
43.676 & 3.76189\\
43.677 & 3.7475\\
50.816 & 3.7475\\
50.817 & 3.74083\\
59.477 & 3.74083\\
59.478 & 3.72911\\
59.979 & 3.72911\\
59.98 & 3.72177\\
63.555 & 3.72177\\
63.556 & 3.71962\\
66.96 & 3.71962\\
66.961 & 3.70972\\
69.174 & 3.70972\\
69.175 & 3.69737\\
69.762 & 3.69737\\
69.763 & 3.69228\\
81.639 & 3.69228\\
81.64 & 3.67439\\
86.181 & 3.67439\\
86.182 & 3.65681\\
97.211 & 3.65681\\
97.212 & 3.6498\\
99.999 & 3.6498\\
100 & 3.6498\\
};

\addplot [
  line width=1,
  color=black,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
7.79222 & 5.81334\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
5.87905 & 5.81334\\
11.6197 & 5.81334\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
7.79222 & 5.35735\\
7.79222 & 6.73694\\
};

\addplot [
  line width=1,
  color=mpsred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTSharpMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={BIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
19.0113 & 2.98489\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
15.071 & 2.98489\\
35.5356 & 2.98489\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
19.0113 & 2.94999\\
19.0113 & 3.09469\\
};

\addplot [
  line width=1,
  color=mpsgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={AIBIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
8.92276 & 4.94247\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.95306 & 4.94247\\
33.3826 & 4.94247\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
8.92276 & 4.3082\\
8.92276 & 5.90895\\
};

\end{axis}

\end{tikzpicture}%

==> figures/results/synthetic/goal_enclosure_r4.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0438496,
  xmax=1.00224,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={Success [\%]},
  ylabel absolute,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em}
]
\addplot [
  line width=1.5,
  color=black,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0449291 & 1\\
0.0512863 & 2\\
0.0536535 & 3\\
0.0549997 & 4\\
0.0591869 & 5\\
0.0598185 & 6\\
0.0601151 & 7\\
0.0626489 & 8\\
0.0639391 & 9\\
0.0648227 & 10\\
0.065307 & 11\\
0.0672403 & 12\\
0.0697186 & 13\\
0.0707511 & 14\\
0.0730502 & 15\\
0.0741205 & 16\\
0.0767862 & 17\\
0.0771807 & 18\\
0.0775294 & 19\\
0.0792801 & 20\\
0.0795787 & 21\\
0.0811089 & 22\\
0.0816608 & 23\\
0.0819843 & 24\\
0.0821037 & 25\\
0.0826214 & 26\\
0.0846382 & 27\\
0.0867961 & 28\\
0.0877151 & 29\\
0.0923685 & 30\\
0.0934481 & 31\\
0.0957373 & 32\\
0.0983649 & 33\\
0.0994032 & 34\\
0.100905 & 35\\
0.101887 & 36\\
0.101988 & 37\\
0.102165 & 38\\
0.102464 & 39\\
0.102681 & 40\\
0.103406 & 41\\
0.103953 & 42\\
0.105695 & 43\\
0.107827 & 44\\
0.108781 & 45\\
0.108809 & 46\\
0.109243 & 47\\
0.109735 & 48\\
0.110825 & 49\\
0.110827 & 50\\
0.112078 & 51\\
0.113263 & 52\\
0.114538 & 53\\
0.115703 & 54\\
0.118368 & 55\\
0.118728 & 56\\
0.118761 & 57\\
0.118779 & 58\\
0.118991 & 59\\
0.119464 & 60\\
0.121555 & 61\\
0.124346 & 62\\
0.124871 & 63\\
0.124979 & 64\\
0.12719 & 65\\
0.129089 & 66\\
0.129878 & 67\\
0.137765 & 68\\
0.139756 & 69\\
0.140009 & 70\\
0.145137 & 71\\
0.145272 & 72\\
0.147408 & 73\\
0.149023 & 74\\
0.149707 & 75\\
0.152369 & 76\\
0.153362 & 77\\
0.155673 & 78\\
0.157183 & 79\\
0.157433 & 80\\
0.158305 & 81\\
0.160895 & 82\\
0.163901 & 83\\
0.167199 & 84\\
0.170146 & 85\\
0.173796 & 86\\
0.177265 & 87\\
0.177691 & 88\\
0.180562 & 89\\
0.188755 & 90\\
0.190268 & 91\\
0.205348 & 92\\
0.210617 & 93\\
0.222424 & 94\\
0.224881 & 95\\
0.236809 & 96\\
0.244418 & 97\\
0.249284 & 98\\
0.277681 & 99\\
0.355803 & 100\\
1.06934 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0521914 & 1\\
0.0939502 & 2\\
0.112101 & 3\\
0.159974 & 4\\
0.163401 & 5\\
0.172518 & 6\\
0.177292 & 7\\
0.218476 & 8\\
0.227208 & 9\\
0.232264 & 10\\
0.233576 & 11\\
0.260065 & 12\\
0.262232 & 13\\
0.269241 & 14\\
0.280838 & 15\\
0.295437 & 16\\
0.299855 & 17\\
0.324414 & 18\\
0.333022 & 19\\
0.364525 & 20\\
0.442688 & 21\\
0.473304 & 22\\
0.500292 & 23\\
0.501827 & 24\\
0.52197 & 25\\
0.540101 & 26\\
0.578199 & 27\\
0.620919 & 28\\
0.628852 & 29\\
0.632347 & 30\\
0.63657 & 31\\
0.722286 & 32\\
0.753212 & 33\\
0.763127 & 34\\
0.770366 & 35\\
0.79557 & 36\\
0.804073 & 37\\
0.818877 & 38\\
0.839303 & 39\\
0.853156 & 40\\
0.903119 & 41\\
0.949794 & 42\\
0.952664 & 43\\
0.970158 & 44\\
1.00224 & 45\\
1.06934 & 45\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.071794 & 1\\
0.141417 & 2\\
0.148088 & 3\\
0.181017 & 4\\
0.217131 & 5\\
0.232572 & 6\\
0.274088 & 7\\
0.333792 & 8\\
0.348738 & 9\\
0.378005 & 10\\
0.398617 & 11\\
0.410894 & 12\\
0.429217 & 13\\
0.434222 & 14\\
0.44988 & 15\\
0.453365 & 16\\
0.456102 & 17\\
0.524446 & 18\\
0.546182 & 19\\
0.566187 & 20\\
0.597087 & 21\\
0.6093 & 22\\
0.63161 & 23\\
0.638075 & 24\\
0.746432 & 25\\
0.75296 & 26\\
0.753831 & 27\\
0.771796 & 28\\
0.815828 & 29\\
0.821073 & 30\\
0.88903 & 31\\
0.961108 & 32\\
0.979327 & 33\\
0.9903 & 34\\
1.06934 & 34\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.498544 & 1\\
0.508111 & 2\\
0.528514 & 3\\
0.585699 & 4\\
0.587085 & 5\\
0.60099 & 6\\
0.61089 & 7\\
0.623475 & 8\\
0.62772 & 9\\
0.634372 & 10\\
0.63576 & 11\\
0.651136 & 12\\
0.652363 & 13\\
0.652404 & 14\\
0.656132 & 15\\
0.659011 & 16\\
0.659736 & 17\\
0.661934 & 18\\
0.661964 & 19\\
0.662337 & 20\\
0.663726 & 21\\
0.681581 & 22\\
0.685157 & 23\\
0.685562 & 24\\
0.687756 & 25\\
0.688398 & 26\\
0.695572 & 27\\
0.702317 & 28\\
0.702762 & 29\\
0.704493 & 30\\
0.707515 & 31\\
0.70848 & 32\\
0.709414 & 33\\
0.715344 & 34\\
0.715788 & 35\\
0.718962 & 36\\
0.71919 & 37\\
0.721941 & 38\\
0.727446 & 39\\
0.729938 & 40\\
0.735972 & 41\\
0.73959 & 42\\
0.744002 & 43\\
0.744101 & 44\\
0.745225 & 45\\
0.745261 & 46\\
0.748939 & 47\\
0.75037 & 48\\
0.751749 & 49\\
0.755275 & 50\\
0.766162 & 51\\
0.771123 & 52\\
0.771157 & 53\\
0.771275 & 54\\
0.775226 & 55\\
0.777343 & 56\\
0.779925 & 57\\
0.781901 & 58\\
0.782441 & 59\\
0.785557 & 60\\
0.789003 & 61\\
0.79558 & 62\\
0.796083 & 63\\
0.798068 & 64\\
0.800631 & 65\\
0.801399 & 66\\
0.811782 & 67\\
0.815945 & 68\\
0.819714 & 69\\
0.822488 & 70\\
0.824527 & 71\\
0.826843 & 72\\
0.830089 & 73\\
0.832196 & 74\\
0.844637 & 75\\
0.848723 & 76\\
0.848888 & 77\\
0.849085 & 78\\
0.849163 & 79\\
0.851968 & 80\\
0.856517 & 81\\
0.858491 & 82\\
0.858785 & 83\\
0.86964 & 84\\
0.870308 & 85\\
0.873285 & 86\\
0.88546 & 87\\
0.888362 & 88\\
0.89276 & 89\\
0.912897 & 90\\
0.930966 & 91\\
0.953738 & 92\\
0.962206 & 93\\
0.969864 & 94\\
0.991906 & 95\\
0.996795 & 96\\
0.999301 & 97\\
1.06934 & 97\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0438496 & 1\\
0.0464032 & 2\\
0.0479343 & 3\\
0.0513982 & 4\\
0.0531067 & 5\\
0.0580837 & 6\\
0.0622017 & 7\\
0.0624455 & 8\\
0.0644099 & 9\\
0.0644621 & 10\\
0.0659524 & 11\\
0.0671772 & 12\\
0.0691949 & 13\\
0.0735602 & 14\\
0.0760722 & 15\\
0.0799649 & 16\\
0.0807522 & 17\\
0.0825763 & 18\\
0.0834095 & 19\\
0.0834288 & 20\\
0.0859646 & 21\\
0.0860878 & 22\\
0.0895786 & 23\\
0.0901198 & 24\\
0.0959754 & 25\\
0.0987754 & 26\\
0.0992824 & 27\\
0.099907 & 28\\
0.100584 & 29\\
0.102219 & 30\\
0.104825 & 31\\
0.107379 & 32\\
0.107955 & 33\\
0.111592 & 34\\
0.111963 & 35\\
0.112361 & 36\\
0.11581 & 37\\
0.116192 & 38\\
0.117378 & 39\\
0.11747 & 40\\
0.117966 & 41\\
0.118318 & 42\\
0.124654 & 43\\
0.124916 & 44\\
0.125203 & 45\\
0.12633 & 46\\
0.127761 & 47\\
0.128954 & 48\\
0.129151 & 49\\
0.133517 & 50\\
0.138728 & 51\\
0.140695 & 52\\
0.143372 & 53\\
0.143408 & 54\\
0.146176 & 55\\
0.148464 & 56\\
0.149394 & 57\\
0.150548 & 58\\
0.151968 & 59\\
0.153488 & 60\\
0.164074 & 61\\
0.164857 & 62\\
0.172572 & 63\\
0.173273 & 64\\
0.176451 & 65\\
0.179652 & 66\\
0.180283 & 67\\
0.184634 & 68\\
0.185617 & 69\\
0.190778 & 70\\
0.191004 & 71\\
0.194938 & 72\\
0.194939 & 73\\
0.203797 & 74\\
0.212289 & 75\\
0.213987 & 76\\
0.2254 & 77\\
0.231114 & 78\\
0.231767 & 79\\
0.260272 & 80\\
0.268406 & 81\\
0.285689 & 82\\
0.293309 & 83\\
0.293819 & 84\\
0.296226 & 85\\
0.304233 & 86\\
0.367423 & 87\\
0.370976 & 88\\
0.393133 & 89\\
0.430491 & 90\\
0.480372 & 91\\
0.525688 & 92\\
0.530887 & 93\\
0.533058 & 94\\
0.549724 & 95\\
0.561031 & 96\\
0.574529 & 97\\
0.603494 & 98\\
0.728872 & 99\\
0.749147 & 100\\
1.06934 & 100\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0438496,
  xmax=1.00224,
  ymax=3.84586,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\scriptsize},
  ylabel={Cost},
  ylabel absolute,
  yticklabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em},
]
\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.9999 & inf\\
1 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.9999 & inf\\
1 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.7661 & inf\\
0.7662 & 1.65813\\
0.7711 & 1.65813\\
0.7712 & 1.61854\\
0.7799 & 1.61854\\
0.78 & 1.6166\\
0.7819 & 1.6166\\
0.782 & 1.61631\\
0.7824 & 1.61631\\
0.7825 & 1.61525\\
0.7855 & 1.61525\\
0.7856 & 1.61321\\
0.796 & 1.61321\\
0.7961 & 1.6114\\
0.798 & 1.6114\\
0.7981 & 1.6103\\
0.8013 & 1.6103\\
0.8014 & 1.60887\\
0.849 & 1.60887\\
0.8491 & 1.60749\\
0.9999 & 1.60749\\
1 & 1.60749\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.1387 & inf\\
0.1388 & 2.55449\\
0.1406 & 2.55449\\
0.1407 & 2.35198\\
0.1433 & 2.35198\\
0.1434 & 2.23578\\
0.1435 & 2.2148\\
0.1461 & 2.2148\\
0.1462 & 2.18625\\
0.1484 & 2.18625\\
0.1485 & 2.15878\\
0.1493 & 2.15878\\
0.1494 & 2.12828\\
0.1505 & 2.12828\\
0.1506 & 2.10068\\
0.1519 & 2.10068\\
0.152 & 2.09891\\
0.1534 & 2.09891\\
0.1535 & 2.08417\\
0.1619 & 2.08417\\
0.162 & 2.07777\\
0.1643 & 2.07777\\
0.1644 & 2.04301\\
0.1648 & 2.04301\\
0.1649 & 2.00603\\
0.1713 & 2.00603\\
0.1714 & 1.99962\\
0.1715 & 1.97917\\
0.1725 & 1.97917\\
0.1726 & 1.95549\\
0.1732 & 1.95549\\
0.1733 & 1.94471\\
0.1747 & 1.94471\\
0.1748 & 1.93744\\
0.1796 & 1.93744\\
0.1797 & 1.92942\\
0.183 & 1.92942\\
0.1831 & 1.91679\\
0.1846 & 1.91679\\
0.1847 & 1.90628\\
0.1856 & 1.90628\\
0.1857 & 1.90339\\
0.2037 & 1.90339\\
0.2038 & 1.90252\\
0.2057 & 1.90252\\
0.2058 & 1.89829\\
0.2098 & 1.89829\\
0.2099 & 1.88803\\
0.2122 & 1.88803\\
0.2123 & 1.87878\\
0.2139 & 1.87878\\
0.214 & 1.87467\\
0.2282 & 1.87467\\
0.2283 & 1.86925\\
0.2297 & 1.86925\\
0.2298 & 1.86203\\
0.2317 & 1.86203\\
0.2318 & 1.85313\\
0.2428 & 1.85313\\
0.2429 & 1.84466\\
0.2431 & 1.84466\\
0.2432 & 1.84238\\
0.2465 & 1.84238\\
0.2466 & 1.83547\\
0.256 & 1.83547\\
0.2561 & 1.82641\\
0.2564 & 1.82641\\
0.2565 & 1.81713\\
0.2602 & 1.81713\\
0.2603 & 1.805\\
0.2643 & 1.805\\
0.2644 & 1.79501\\
0.2661 & 1.79501\\
0.2662 & 1.78893\\
0.2726 & 1.78893\\
0.2727 & 1.78192\\
0.2751 & 1.78192\\
0.2752 & 1.7719\\
0.2859 & 1.7719\\
0.286 & 1.76561\\
0.2864 & 1.76561\\
0.2865 & 1.76411\\
0.2866 & 1.76205\\
0.2993 & 1.76205\\
0.2994 & 1.76011\\
0.307 & 1.76011\\
0.3071 & 1.75916\\
0.3102 & 1.75916\\
0.3103 & 1.75849\\
0.3297 & 1.75849\\
0.3298 & 1.75365\\
0.3319 & 1.75365\\
0.332 & 1.74661\\
0.3329 & 1.74661\\
0.333 & 1.73917\\
0.342 & 1.73917\\
0.3421 & 1.72975\\
0.3431 & 1.72975\\
0.3432 & 1.72409\\
0.3441 & 1.72409\\
0.3442 & 1.72173\\
0.3443 & 1.71853\\
0.3446 & 1.71853\\
0.3447 & 1.71274\\
0.3541 & 1.71274\\
0.3542 & 1.71199\\
0.3543 & 1.71072\\
0.367 & 1.71072\\
0.3671 & 1.71026\\
0.3712 & 1.71026\\
0.3713 & 1.70788\\
0.373 & 1.70788\\
0.3731 & 1.70371\\
0.3736 & 1.70371\\
0.3737 & 1.70156\\
0.3745 & 1.70156\\
0.3746 & 1.69705\\
0.3785 & 1.69705\\
0.3786 & 1.69161\\
0.3961 & 1.69161\\
0.3962 & 1.69043\\
0.3963 & 1.68862\\
0.3995 & 1.68862\\
0.3996 & 1.68611\\
0.404 & 1.68611\\
0.4041 & 1.68381\\
0.4068 & 1.68381\\
0.4069 & 1.6818\\
0.4253 & 1.6818\\
0.4254 & 1.68001\\
0.4269 & 1.68001\\
0.427 & 1.67804\\
0.4273 & 1.67804\\
0.4274 & 1.67734\\
0.4284 & 1.67734\\
0.4285 & 1.67179\\
0.4304 & 1.67179\\
0.4305 & 1.66611\\
0.4311 & 1.66611\\
0.4312 & 1.66501\\
0.4375 & 1.66501\\
0.4376 & 1.66261\\
0.4382 & 1.66261\\
0.4383 & 1.65976\\
0.4421 & 1.65976\\
0.4422 & 1.65692\\
0.4542 & 1.65692\\
0.4543 & 1.65301\\
0.4544 & 1.64977\\
0.4555 & 1.64977\\
0.4556 & 1.64464\\
0.4658 & 1.64464\\
0.4659 & 1.64459\\
0.4703 & 1.64459\\
0.4704 & 1.64348\\
0.4726 & 1.64348\\
0.4727 & 1.64218\\
0.4806 & 1.64218\\
0.4807 & 1.64141\\
0.4814 & 1.64141\\
0.4815 & 1.63598\\
0.4878 & 1.63598\\
0.4879 & 1.6307\\
0.4907 & 1.6307\\
0.4908 & 1.62976\\
0.4937 & 1.62976\\
0.4938 & 1.62866\\
0.4991 & 1.62866\\
0.4992 & 1.62479\\
0.5018 & 1.62479\\
0.5019 & 1.6185\\
0.5136 & 1.6185\\
0.5137 & 1.6137\\
0.5277 & 1.6137\\
0.5278 & 1.61097\\
0.5336 & 1.61097\\
0.5337 & 1.60755\\
0.5343 & 1.60755\\
0.5344 & 1.60066\\
0.5362 & 1.60066\\
0.5363 & 1.59788\\
0.5364 & 1.5957\\
0.5496 & 1.5957\\
0.5497 & 1.5926\\
0.5508 & 1.5926\\
0.5509 & 1.58996\\
0.5566 & 1.58996\\
0.5567 & 1.58937\\
0.5658 & 1.58937\\
0.5659 & 1.58827\\
0.5878 & 1.58827\\
0.5879 & 1.58589\\
0.588 & 1.58589\\
0.5881 & 1.58559\\
0.599 & 1.58559\\
0.5991 & 1.58399\\
0.6034 & 1.58399\\
0.6035 & 1.58381\\
0.6106 & 1.58381\\
0.6107 & 1.58353\\
0.6121 & 1.58353\\
0.6122 & 1.58313\\
0.6141 & 1.58313\\
0.6142 & 1.5819\\
0.6178 & 1.5819\\
0.6179 & 1.58049\\
0.6267 & 1.58049\\
0.6268 & 1.57735\\
0.6309 & 1.57735\\
0.631 & 1.57479\\
0.6311 & 1.5726\\
0.6337 & 1.5726\\
0.6338 & 1.5697\\
0.637 & 1.5697\\
0.6371 & 1.56841\\
0.6426 & 1.56841\\
0.6427 & 1.56579\\
0.6465 & 1.56579\\
0.6466 & 1.56371\\
0.6518 & 1.56371\\
0.6519 & 1.56314\\
0.6568 & 1.56314\\
0.6569 & 1.56189\\
0.6583 & 1.56189\\
0.6584 & 1.55982\\
0.6597 & 1.55982\\
0.6598 & 1.55855\\
0.6618 & 1.55855\\
0.6619 & 1.55726\\
0.6766 & 1.55726\\
0.6767 & 1.55598\\
0.6779 & 1.55598\\
0.678 & 1.55256\\
0.6954 & 1.55256\\
0.6955 & 1.54753\\
0.7004 & 1.54753\\
0.7005 & 1.54487\\
0.7104 & 1.54487\\
0.7105 & 1.54279\\
0.7502 & 1.54279\\
0.7503 & 1.54127\\
0.7643 & 1.54127\\
0.7644 & 1.53958\\
0.7701 & 1.53958\\
0.7702 & 1.5382\\
0.7722 & 1.5382\\
0.7723 & 1.53404\\
0.778 & 1.53404\\
0.7781 & 1.52948\\
0.7826 & 1.52948\\
0.7827 & 1.52809\\
0.7937 & 1.52809\\
0.7938 & 1.52492\\
0.8059 & 1.52492\\
0.806 & 1.52153\\
0.8061 & 1.52133\\
0.8144 & 1.52133\\
0.8145 & 1.51978\\
0.8369 & 1.51978\\
0.837 & 1.51867\\
0.8492 & 1.51867\\
0.8493 & 1.51744\\
0.8501 & 1.51744\\
0.8502 & 1.51694\\
0.8503 & 1.51654\\
0.8504 & 1.51654\\
0.8505 & 1.5163\\
0.8557 & 1.5163\\
0.8558 & 1.51542\\
0.8651 & 1.51542\\
0.8652 & 1.51409\\
0.8928 & 1.51409\\
0.8929 & 1.51351\\
0.8943 & 1.51351\\
0.8944 & 1.51109\\
0.9006 & 1.51109\\
0.9007 & 1.50766\\
0.9126 & 1.50766\\
0.9127 & 1.50635\\
0.9128 & 1.50589\\
0.9217 & 1.50589\\
0.9218 & 1.50571\\
0.9219 & 1.50199\\
0.9474 & 1.50199\\
0.9475 & 1.50087\\
0.9762 & 1.50087\\
0.9763 & 1.49984\\
0.9873 & 1.49984\\
0.9874 & 1.49905\\
0.9999 & 1.49905\\
1 & 1.49905\\
};

\addplot [
  line width=1,
  color=black,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.111452 & 2.4568\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.102165 & 2.4568\\
0.124979 & 2.4568\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.111452 & 2.31876\\
0.111452 & 2.58664\\
};

\addplot [
  line width=1,
  color=mpsred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.818877 & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & 2.19246\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTSharpMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={BIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.760719 & 1.60749\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.721941 & 1.60749\\
0.798068 & 1.60749\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.760719 & 1.58357\\
0.760719 & 1.63667\\
};

\addplot [
  line width=1,
  color=mpsgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={AIBIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.136123 & 1.88197\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.116192 & 1.88197\\
0.173273 & 1.88197\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.136123 & 1.82071\\
0.136123 & 1.94827\\
};

\end{axis}

\end{tikzpicture}%

==> figures/results/synthetic/goal_enclosure_r8.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0774885,
  xmax=10,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={Success [\%]},
  ylabel absolute,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em}
]
\addplot [
  line width=1.5,
  color=black,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.082267 & 1\\
0.0859453 & 2\\
0.115427 & 3\\
0.116792 & 4\\
0.117981 & 5\\
0.121242 & 6\\
0.146327 & 7\\
0.148655 & 8\\
0.156357 & 9\\
0.156477 & 10\\
0.160665 & 11\\
0.1638 & 12\\
0.16572 & 13\\
0.176134 & 14\\
0.176687 & 15\\
0.186568 & 16\\
0.18931 & 17\\
0.207746 & 18\\
0.21281 & 19\\
0.222898 & 20\\
0.223104 & 21\\
0.22411 & 22\\
0.224838 & 23\\
0.229834 & 24\\
0.236368 & 25\\
0.247358 & 26\\
0.255168 & 27\\
0.260983 & 28\\
0.272194 & 29\\
0.287081 & 30\\
0.288404 & 31\\
0.291699 & 32\\
0.308441 & 33\\
0.3216 & 34\\
0.340811 & 35\\
0.351353 & 36\\
0.357656 & 37\\
0.370601 & 38\\
0.381517 & 39\\
0.423698 & 40\\
0.435955 & 41\\
0.462705 & 42\\
0.467745 & 43\\
0.472846 & 44\\
0.47536 & 45\\
0.506503 & 46\\
0.513119 & 47\\
0.530793 & 48\\
0.537977 & 49\\
0.538342 & 50\\
0.547098 & 51\\
0.553078 & 52\\
0.555664 & 53\\
0.561514 & 54\\
0.568741 & 55\\
0.582252 & 56\\
0.610261 & 57\\
0.610421 & 58\\
0.611774 & 59\\
0.615299 & 60\\
0.642406 & 61\\
0.65056 & 62\\
0.65113 & 63\\
0.651216 & 64\\
0.701503 & 65\\
0.703483 & 66\\
0.711169 & 67\\
0.746877 & 68\\
0.77787 & 69\\
0.805272 & 70\\
0.821808 & 71\\
0.835579 & 72\\
0.8429 & 73\\
0.851352 & 74\\
0.892024 & 75\\
0.914159 & 76\\
0.931627 & 77\\
0.931761 & 78\\
0.931931 & 79\\
0.937807 & 80\\
0.974036 & 81\\
0.991201 & 82\\
1.02479 & 83\\
1.04937 & 84\\
1.07115 & 85\\
1.09284 & 86\\
1.09837 & 87\\
1.16939 & 88\\
1.21174 & 89\\
1.21201 & 90\\
1.21507 & 91\\
1.23653 & 92\\
1.28739 & 93\\
1.35236 & 94\\
1.60535 & 95\\
1.72748 & 96\\
1.84202 & 97\\
1.85536 & 98\\
1.97276 & 99\\
4.95522 & 100\\
10.1492 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.703742 & 1\\
1.19081 & 2\\
1.32683 & 3\\
1.36451 & 4\\
1.79202 & 5\\
2.16664 & 6\\
2.24497 & 7\\
2.49923 & 8\\
3.10437 & 9\\
3.4321 & 10\\
3.49545 & 11\\
4.84539 & 12\\
5.15512 & 13\\
5.25826 & 14\\
5.2641 & 15\\
5.52953 & 16\\
5.97552 & 17\\
5.98478 & 18\\
6.00991 & 19\\
7.40897 & 20\\
8.88016 & 21\\
9.37291 & 22\\
10.1492 & 22\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.537585 & 1\\
0.61611 & 2\\
0.750593 & 3\\
2.53963 & 4\\
3.33948 & 5\\
3.90837 & 6\\
4.0543 & 7\\
4.28912 & 8\\
5.32348 & 9\\
6.04298 & 10\\
6.31121 & 11\\
9.30162 & 12\\
10.1492 & 12\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.537723 & 1\\
0.570562 & 2\\
0.602416 & 3\\
0.608234 & 4\\
0.612933 & 5\\
0.631808 & 6\\
0.643104 & 7\\
0.658782 & 8\\
0.73704 & 9\\
0.758057 & 10\\
0.78223 & 11\\
0.810708 & 12\\
0.833655 & 13\\
0.867582 & 14\\
0.870295 & 15\\
0.873932 & 16\\
0.874496 & 17\\
0.882678 & 18\\
0.897408 & 19\\
0.902949 & 20\\
0.936926 & 21\\
0.938313 & 22\\
0.938457 & 23\\
0.938694 & 24\\
0.958946 & 25\\
0.960298 & 26\\
0.961879 & 27\\
0.968343 & 28\\
0.971915 & 29\\
0.974251 & 30\\
0.980816 & 31\\
0.984446 & 32\\
0.996735 & 33\\
0.996778 & 34\\
1.00459 & 35\\
1.0096 & 36\\
1.03902 & 37\\
1.046 & 38\\
1.05255 & 39\\
1.06109 & 40\\
1.0665 & 41\\
1.07891 & 42\\
1.08298 & 43\\
1.0862 & 44\\
1.1099 & 45\\
1.11498 & 46\\
1.12427 & 47\\
1.12634 & 48\\
1.14883 & 49\\
1.15286 & 50\\
1.16439 & 51\\
1.20327 & 52\\
1.21515 & 53\\
1.22582 & 54\\
1.22866 & 55\\
1.28893 & 56\\
1.30584 & 57\\
1.31206 & 58\\
1.32523 & 59\\
1.32913 & 60\\
1.33869 & 61\\
1.34202 & 62\\
1.3542 & 63\\
1.37737 & 64\\
1.53321 & 65\\
2.20336 & 66\\
2.32448 & 67\\
2.34906 & 68\\
2.4239 & 69\\
2.51279 & 70\\
2.58761 & 71\\
2.62191 & 72\\
2.65548 & 73\\
2.67306 & 74\\
2.71705 & 75\\
2.7659 & 76\\
2.79052 & 77\\
2.81674 & 78\\
2.91798 & 79\\
2.9574 & 80\\
3.12352 & 81\\
3.19213 & 82\\
3.2721 & 83\\
3.33779 & 84\\
3.34717 & 85\\
3.36283 & 86\\
3.54478 & 87\\
4.26099 & 88\\
4.69309 & 89\\
4.71763 & 90\\
4.73155 & 91\\
4.88508 & 92\\
4.99432 & 93\\
5.12394 & 94\\
5.19157 & 95\\
5.20512 & 96\\
5.64802 & 97\\
6.65747 & 98\\
7.53063 & 99\\
8.07409 & 100\\
10.1492 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0774885 & 1\\
0.0810732 & 2\\
0.0871406 & 3\\
0.0965605 & 4\\
0.100577 & 5\\
0.103801 & 6\\
0.117156 & 7\\
0.130538 & 8\\
0.135467 & 9\\
0.140837 & 10\\
0.14134 & 11\\
0.186374 & 12\\
0.188918 & 13\\
0.18948 & 14\\
0.194724 & 15\\
0.199591 & 16\\
0.201275 & 17\\
0.208851 & 18\\
0.21313 & 19\\
0.21402 & 20\\
0.22008 & 21\\
0.246459 & 22\\
0.254448 & 23\\
0.255201 & 24\\
0.271721 & 25\\
0.273716 & 26\\
0.285957 & 27\\
0.29063 & 28\\
0.304249 & 29\\
0.312725 & 30\\
0.331154 & 31\\
0.333902 & 32\\
0.33707 & 33\\
0.33724 & 34\\
0.34722 & 35\\
0.348413 & 36\\
0.352435 & 37\\
0.354503 & 38\\
0.376054 & 39\\
0.379781 & 40\\
0.390805 & 41\\
0.406497 & 42\\
0.458318 & 43\\
0.467516 & 44\\
0.48163 & 45\\
0.482781 & 46\\
0.494599 & 47\\
0.510623 & 48\\
0.511408 & 49\\
0.514563 & 50\\
0.526886 & 51\\
0.546743 & 52\\
0.559988 & 53\\
0.562086 & 54\\
0.630091 & 55\\
0.64676 & 56\\
0.662723 & 57\\
0.73212 & 58\\
0.748594 & 59\\
0.763284 & 60\\
0.79528 & 61\\
0.866654 & 62\\
0.980272 & 63\\
0.997914 & 64\\
1.00694 & 65\\
1.02154 & 66\\
1.03571 & 67\\
1.03599 & 68\\
1.05676 & 69\\
1.05857 & 70\\
1.06966 & 71\\
1.12227 & 72\\
1.22715 & 73\\
1.34007 & 74\\
1.35243 & 75\\
1.35611 & 76\\
1.4316 & 77\\
1.90938 & 78\\
1.94696 & 79\\
2.2472 & 80\\
2.50032 & 81\\
3.33147 & 82\\
3.39037 & 83\\
3.54989 & 84\\
3.56079 & 85\\
3.62081 & 86\\
4.0159 & 87\\
4.095 & 88\\
4.33938 & 89\\
4.54602 & 90\\
4.6007 & 91\\
5.63381 & 92\\
5.64582 & 93\\
6.29837 & 94\\
6.87903 & 95\\
8.17271 & 96\\
10.1492 & 96\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0774885,
  xmax=10,
  ymax=5.84895,
  xmode=log,
  xlabel={Computation time [s]},
  xticklabel style={font=\scriptsize},
  ylabel={Cost},
  ylabel absolute,
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em},
]
\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
9.9999 & inf\\
10 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
9.9999 & inf\\
10 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
1.1643 & inf\\
1.1644 & 2.3446\\
1.2032 & 2.3446\\
1.2033 & 2.33865\\
1.2258 & 2.33865\\
1.2259 & 2.3289\\
1.2286 & 2.3289\\
1.2287 & 2.31417\\
1.8642 & 2.31417\\
1.8643 & 2.31049\\
2.2033 & 2.31049\\
2.2034 & 2.3003\\
2.3244 & 2.3003\\
2.3245 & 2.29321\\
2.349 & 2.29321\\
2.3491 & 2.28648\\
2.399 & 2.28648\\
2.3991 & 2.28615\\
2.3992 & 2.28615\\
2.3993 & 2.2823\\
2.4238 & 2.2823\\
2.4239 & 2.27827\\
2.4322 & 2.27827\\
2.4323 & 2.27707\\
2.4339 & 2.27707\\
2.434 & 2.2757\\
2.4889 & 2.2757\\
2.489 & 2.27458\\
2.5023 & 2.27458\\
2.5024 & 2.27382\\
2.5127 & 2.27382\\
2.5128 & 2.26997\\
2.5315 & 2.26997\\
2.5316 & 2.265\\
2.5317 & 2.2602\\
2.5418 & 2.2602\\
2.5419 & 2.25093\\
2.5811 & 2.25093\\
2.5812 & 2.24262\\
2.5876 & 2.24262\\
2.5877 & 2.23657\\
2.6219 & 2.23657\\
2.622 & 2.23504\\
2.6554 & 2.23504\\
2.6555 & 2.23269\\
2.673 & 2.23269\\
2.6731 & 2.22704\\
2.717 & 2.22704\\
2.7171 & 2.22148\\
2.7224 & 2.22148\\
2.7225 & 2.21637\\
2.7658 & 2.21637\\
2.7659 & 2.21229\\
2.7905 & 2.21229\\
2.7906 & 2.20851\\
2.8501 & 2.20851\\
2.8502 & 2.20028\\
3.1235 & 2.20028\\
3.1236 & 2.20023\\
3.5263 & 2.20023\\
3.5264 & 2.19459\\
3.7283 & 2.19459\\
3.7284 & 2.19453\\
3.7332 & 2.19453\\
3.7333 & 2.18569\\
4.2609 & 2.18569\\
4.261 & 2.17212\\
4.4715 & 2.17212\\
4.4716 & 2.16593\\
4.546 & 2.16593\\
4.5461 & 2.16308\\
4.5805 & 2.16308\\
4.5806 & 2.15945\\
4.693 & 2.15945\\
4.6931 & 2.15639\\
4.729 & 2.15639\\
4.7291 & 2.14927\\
4.735 & 2.14927\\
4.7351 & 2.13994\\
4.743 & 2.13994\\
4.7431 & 2.1356\\
4.7546 & 2.1356\\
4.7547 & 2.13442\\
4.885 & 2.13442\\
4.8851 & 2.13243\\
4.9117 & 2.13243\\
4.9118 & 2.13058\\
4.9943 & 2.13058\\
4.9944 & 2.12746\\
5.0394 & 2.12746\\
5.0395 & 2.12736\\
5.0396 & 2.1215\\
5.0781 & 2.1215\\
5.0782 & 2.10819\\
5.216 & 2.10819\\
5.2161 & 2.10045\\
5.2189 & 2.10045\\
5.219 & 2.09638\\
5.4113 & 2.09638\\
5.4114 & 2.08744\\
5.4115 & 2.08453\\
5.5543 & 2.08453\\
5.5544 & 2.07197\\
5.6863 & 2.07197\\
5.6864 & 2.06809\\
5.7048 & 2.06809\\
5.7049 & 2.0641\\
5.7237 & 2.0641\\
5.7238 & 2.06193\\
5.7593 & 2.06193\\
5.7594 & 2.06093\\
5.8016 & 2.06093\\
5.8017 & 2.0598\\
5.9808 & 2.0598\\
5.9809 & 2.05849\\
6.242 & 2.05849\\
6.2421 & 2.05449\\
6.3173 & 2.05449\\
6.3174 & 2.04677\\
6.3232 & 2.04677\\
6.3233 & 2.04111\\
6.4153 & 2.04111\\
6.4154 & 2.03838\\
6.4311 & 2.03838\\
6.4312 & 2.02865\\
6.6935 & 2.02865\\
6.6936 & 2.01949\\
6.6937 & 2.01624\\
6.7657 & 2.01624\\
6.7658 & 2.01008\\
7.3098 & 2.01008\\
7.3099 & 2.00382\\
7.31 & 2.0024\\
7.5476 & 2.0024\\
7.5477 & 1.99465\\
7.5743 & 1.99465\\
7.5744 & 1.99265\\
7.599 & 1.99265\\
7.5991 & 1.98909\\
7.8235 & 1.98909\\
7.8236 & 1.98759\\
7.8505 & 1.98759\\
7.8506 & 1.98564\\
7.8955 & 1.98564\\
7.8956 & 1.98282\\
8.027 & 1.98282\\
8.0271 & 1.98248\\
8.0272 & 1.98218\\
8.0511 & 1.98218\\
8.0512 & 1.98156\\
8.0513 & 1.97907\\
8.3925 & 1.97907\\
8.3926 & 1.97721\\
8.5546 & 1.97721\\
8.5547 & 1.97685\\
9.252 & 1.97685\\
9.2521 & 1.976\\
9.399 & 1.976\\
9.3991 & 1.97481\\
9.5624 & 1.97481\\
9.5625 & 1.97443\\
9.7596 & 1.97443\\
9.7597 & 1.9723\\
9.9999 & 1.9723\\
10 & 1.9723\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.5268 & inf\\
0.5269 & 4.07804\\
0.5467 & 4.07804\\
0.5468 & 3.70216\\
0.5599 & 3.70216\\
0.56 & 3.53397\\
0.562 & 3.53397\\
0.5621 & 3.50607\\
0.646 & 3.50607\\
0.6461 & 3.48589\\
0.6462 & 3.47861\\
0.6467 & 3.47861\\
0.6468 & 3.32154\\
0.6476 & 3.32154\\
0.6477 & 3.31241\\
0.6844 & 3.31241\\
0.6845 & 3.15022\\
0.6872 & 3.15022\\
0.6873 & 3.09626\\
0.7224 & 3.09626\\
0.7225 & 3.04531\\
0.7226 & 3.01484\\
0.7321 & 3.01484\\
0.7322 & 2.95087\\
0.7485 & 2.95087\\
0.7486 & 2.86926\\
0.7545 & 2.86926\\
0.7546 & 2.86291\\
0.7571 & 2.86291\\
0.7572 & 2.79352\\
0.7873 & 2.79352\\
0.7874 & 2.78928\\
0.7954 & 2.78928\\
0.7955 & 2.76287\\
0.8068 & 2.76287\\
0.8069 & 2.75472\\
0.807 & 2.73965\\
0.8459 & 2.73965\\
0.846 & 2.70997\\
0.8461 & 2.69472\\
0.8666 & 2.69472\\
0.8667 & 2.64505\\
0.9078 & 2.64505\\
0.9079 & 2.62208\\
0.929 & 2.62208\\
0.9291 & 2.60759\\
0.9476 & 2.60759\\
0.9477 & 2.60039\\
0.968 & 2.60039\\
0.9681 & 2.59044\\
0.9682 & 2.58596\\
0.9927 & 2.58596\\
0.9928 & 2.57421\\
1.0069 & 2.57421\\
1.007 & 2.53738\\
1.0134 & 2.53738\\
1.0135 & 2.5336\\
1.0195 & 2.5336\\
1.0196 & 2.48413\\
1.0345 & 2.48413\\
1.0346 & 2.4703\\
1.0359 & 2.4703\\
1.036 & 2.46971\\
1.0445 & 2.46971\\
1.0446 & 2.46645\\
1.0696 & 2.46645\\
1.0697 & 2.44814\\
1.0876 & 2.44814\\
1.0877 & 2.43128\\
1.0878 & 2.42099\\
1.1044 & 2.42099\\
1.1045 & 2.40877\\
1.1575 & 2.40877\\
1.1576 & 2.40601\\
1.1645 & 2.40601\\
1.1646 & 2.40438\\
1.1647 & 2.39827\\
1.1648 & 2.39699\\
1.2048 & 2.39699\\
1.2049 & 2.38488\\
1.2191 & 2.38488\\
1.2192 & 2.38438\\
1.2229 & 2.38438\\
1.223 & 2.36084\\
1.2493 & 2.36084\\
1.2494 & 2.34994\\
1.2495 & 2.33288\\
1.2561 & 2.33288\\
1.2562 & 2.32678\\
1.2803 & 2.32678\\
1.2804 & 2.32073\\
1.3309 & 2.32073\\
1.331 & 2.3156\\
1.3436 & 2.3156\\
1.3437 & 2.31279\\
1.3496 & 2.31279\\
1.3497 & 2.30922\\
1.3877 & 2.30922\\
1.3878 & 2.30534\\
1.4043 & 2.30534\\
1.4044 & 2.30508\\
1.4045 & 2.30133\\
1.4086 & 2.30133\\
1.4087 & 2.29687\\
1.4088 & 2.29345\\
1.4201 & 2.29345\\
1.4202 & 2.28643\\
1.4248 & 2.28643\\
1.4249 & 2.28464\\
1.4313 & 2.28464\\
1.4314 & 2.28048\\
1.4315 & 2.28048\\
1.4316 & 2.27486\\
1.5687 & 2.27486\\
1.5688 & 2.27216\\
1.5989 & 2.27216\\
1.599 & 2.27114\\
1.6167 & 2.27114\\
1.6168 & 2.26907\\
1.6434 & 2.26907\\
1.6435 & 2.26317\\
1.6908 & 2.26317\\
1.6909 & 2.25807\\
1.691 & 2.25753\\
1.8613 & 2.25753\\
1.8614 & 2.25583\\
1.8634 & 2.25583\\
1.8635 & 2.24947\\
1.882 & 2.24947\\
1.8821 & 2.24933\\
1.8822 & 2.24872\\
1.8823 & 2.24854\\
1.9162 & 2.24854\\
1.9163 & 2.23865\\
1.9164 & 2.23391\\
2.0836 & 2.23391\\
2.0837 & 2.23312\\
2.0838 & 2.22959\\
2.1337 & 2.22959\\
2.1338 & 2.2219\\
2.1339 & 2.21182\\
2.2591 & 2.21182\\
2.2592 & 2.21048\\
2.2593 & 2.20736\\
2.2847 & 2.20736\\
2.2848 & 2.20704\\
2.2849 & 2.20598\\
2.3381 & 2.20598\\
2.3382 & 2.20442\\
2.3892 & 2.20442\\
2.3893 & 2.20133\\
2.3894 & 2.19527\\
2.391 & 2.19527\\
2.3911 & 2.18717\\
2.5003 & 2.18717\\
2.5004 & 2.18472\\
2.7025 & 2.18472\\
2.7026 & 2.18059\\
2.8183 & 2.18059\\
2.8184 & 2.1758\\
2.8483 & 2.1758\\
2.8484 & 2.16797\\
2.9922 & 2.16797\\
2.9923 & 2.16237\\
3.1179 & 2.16237\\
3.118 & 2.16056\\
3.1404 & 2.16056\\
3.1405 & 2.1565\\
3.194 & 2.1565\\
3.1941 & 2.15255\\
3.2008 & 2.15255\\
3.2009 & 2.14975\\
3.5607 & 2.14975\\
3.5608 & 2.1466\\
3.6013 & 2.1466\\
3.6014 & 2.14414\\
3.7136 & 2.14414\\
3.7137 & 2.14157\\
4.0093 & 2.14157\\
4.0094 & 2.13831\\
4.0162 & 2.13831\\
4.0163 & 2.13595\\
4.0276 & 2.13595\\
4.0277 & 2.13524\\
4.0343 & 2.13524\\
4.0344 & 2.13349\\
4.0775 & 2.13349\\
4.0776 & 2.1291\\
4.5742 & 2.1291\\
4.5743 & 2.12599\\
4.583 & 2.12599\\
4.5831 & 2.12237\\
4.8293 & 2.12237\\
4.8294 & 2.11761\\
5.243 & 2.11761\\
5.2431 & 2.11582\\
5.268 & 2.11582\\
5.2681 & 2.11416\\
5.3328 & 2.11416\\
5.3329 & 2.11384\\
5.333 & 2.11186\\
5.3493 & 2.11186\\
5.3494 & 2.11\\
5.6829 & 2.11\\
5.683 & 2.10816\\
5.6831 & 2.10731\\
6.1806 & 2.10731\\
6.1807 & 2.10543\\
6.7039 & 2.10543\\
6.704 & 2.10405\\
7.9987 & 2.10405\\
7.9988 & 2.09741\\
8.1727 & 2.09741\\
8.1728 & 2.09148\\
8.2354 & 2.09148\\
8.2355 & 2.08781\\
8.5073 & 2.08781\\
8.5074 & 2.08372\\
9.1753 & 2.08372\\
9.1754 & 2.08112\\
9.9281 & 2.08112\\
9.9282 & 2.07944\\
9.9999 & 2.07944\\
10 & 2.07944\\
};

\addplot [
  line width=1,
  color=black,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.54272 & 3.82101\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.370601 & 3.82101\\
0.651216 & 3.82101\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.54272 & 3.41472\\
0.54272 & 4.26206\\
};

\addplot [
  line width=1,
  color=mpsred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTSharpMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={BIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.15862 & 2.23006\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.046 & 2.23006\\
1.37737 & 2.23006\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.15862 & 2.18547\\
1.15862 & 2.26832\\
};

\addplot [
  line width=1,
  color=mpsgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={AIBIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.520724 & 2.88391\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.354503 & 2.88391\\
0.997914 & 2.88391\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.520724 & 2.68037\\
0.520724 & 3.05171\\
};

\end{axis}

\end{tikzpicture}%

==> figures/results/synthetic/legend.tikz <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={font=\footnotesize, anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}}
]
\addlegendimage{black, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT-Connect}
\addlegendimage{mpsred, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT*}
\addlegendimage{mpsyellow, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT$^{\#}$}
\addlegendimage{mpsblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{BIT*}
\addlegendimage{mpsgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{AIT*}
\end{axis}
\end{tikzpicture}

==> figures/results/synthetic/wall_gap_r16.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0322739,
  xmax=100,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={Success [\%]},
  ylabel absolute,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em}
]
\addplot [
  line width=1.5,
  color=black,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0709044 & 1\\
0.0749561 & 2\\
0.0919137 & 3\\
0.0972568 & 4\\
0.101642 & 5\\
0.111354 & 6\\
0.112573 & 7\\
0.118142 & 8\\
0.122252 & 9\\
0.130173 & 10\\
0.141048 & 11\\
0.141923 & 12\\
0.149149 & 13\\
0.153205 & 14\\
0.161107 & 15\\
0.163799 & 16\\
0.164174 & 17\\
0.167916 & 18\\
0.171732 & 19\\
0.172997 & 20\\
0.176925 & 21\\
0.179727 & 22\\
0.181397 & 23\\
0.183267 & 24\\
0.183965 & 25\\
0.186933 & 26\\
0.194348 & 27\\
0.201147 & 28\\
0.204715 & 29\\
0.205644 & 30\\
0.216472 & 31\\
0.221325 & 32\\
0.244274 & 33\\
0.2481 & 34\\
0.249132 & 35\\
0.253544 & 36\\
0.258582 & 37\\
0.266098 & 38\\
0.269932 & 39\\
0.270203 & 40\\
0.276956 & 41\\
0.282082 & 42\\
0.289179 & 43\\
0.292596 & 44\\
0.297522 & 45\\
0.300594 & 46\\
0.301747 & 47\\
0.304299 & 48\\
0.312422 & 49\\
0.323973 & 50\\
0.328555 & 51\\
0.329067 & 52\\
0.331796 & 53\\
0.343102 & 54\\
0.344018 & 55\\
0.351054 & 56\\
0.355104 & 57\\
0.358606 & 58\\
0.364714 & 59\\
0.372092 & 60\\
0.3781 & 61\\
0.388511 & 62\\
0.400767 & 63\\
0.403734 & 64\\
0.406619 & 65\\
0.413826 & 66\\
0.414811 & 67\\
0.418564 & 68\\
0.421446 & 69\\
0.430149 & 70\\
0.43581 & 71\\
0.438588 & 72\\
0.440835 & 73\\
0.444904 & 74\\
0.445368 & 75\\
0.448515 & 76\\
0.459159 & 77\\
0.46941 & 78\\
0.48579 & 79\\
0.496902 & 80\\
0.498211 & 81\\
0.498278 & 82\\
0.506474 & 83\\
0.511142 & 84\\
0.528237 & 85\\
0.553801 & 86\\
0.555973 & 87\\
0.563045 & 88\\
0.574112 & 89\\
0.582185 & 90\\
0.593202 & 91\\
0.595586 & 92\\
0.606583 & 93\\
0.619411 & 94\\
0.636704 & 95\\
0.67695 & 96\\
0.730255 & 97\\
0.841873 & 98\\
0.892369 & 99\\
0.905653 & 100\\
100.228 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
3.0251 & 1\\
5.06828 & 2\\
13.1573 & 3\\
17.9419 & 4\\
18.6264 & 5\\
20.9789 & 6\\
23.9577 & 7\\
29.5487 & 8\\
29.6688 & 9\\
33.3518 & 10\\
43.0876 & 11\\
49.9079 & 12\\
51.5031 & 13\\
53.6032 & 14\\
54.5043 & 15\\
59.8617 & 16\\
60.8226 & 17\\
61.3354 & 18\\
63.6246 & 19\\
64.0565 & 20\\
71.8243 & 21\\
76.2643 & 22\\
83.3341 & 23\\
87.0993 & 24\\
87.9281 & 25\\
88.0978 & 26\\
90.8776 & 27\\
100.228 & 27\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.96363 & 1\\
7.48613 & 2\\
20.3731 & 3\\
20.6778 & 4\\
22.3809 & 5\\
22.8356 & 6\\
24.0471 & 7\\
24.0643 & 8\\
24.1191 & 9\\
26.4895 & 10\\
29.019 & 11\\
32.3136 & 12\\
35.465 & 13\\
39.32 & 14\\
47.2232 & 15\\
50.7052 & 16\\
65.1537 & 17\\
65.6318 & 18\\
68.7991 & 19\\
82.0262 & 20\\
93.1172 & 21\\
96.3094 & 22\\
98.0366 & 23\\
98.2659 & 24\\
98.4522 & 25\\
100.228 & 25\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.4857 & 1\\
0.498412 & 2\\
0.500744 & 3\\
0.50827 & 4\\
0.509262 & 5\\
0.510441 & 6\\
0.523359 & 7\\
0.525531 & 8\\
0.53186 & 9\\
0.542781 & 10\\
0.551218 & 11\\
0.553232 & 12\\
0.554422 & 13\\
0.557688 & 14\\
0.564128 & 15\\
0.565296 & 16\\
0.569762 & 17\\
0.576249 & 18\\
0.578095 & 19\\
0.582009 & 20\\
0.588852 & 21\\
0.59745 & 22\\
0.599642 & 23\\
0.600768 & 24\\
0.611473 & 25\\
0.615203 & 26\\
0.616743 & 27\\
0.618875 & 28\\
0.618998 & 29\\
0.623132 & 30\\
0.623237 & 31\\
0.6285 & 32\\
0.628946 & 33\\
0.630027 & 34\\
0.632836 & 35\\
0.633133 & 36\\
0.634265 & 37\\
0.63651 & 38\\
0.638113 & 39\\
0.639248 & 40\\
0.639543 & 41\\
0.640358 & 42\\
0.640523 & 43\\
0.641107 & 44\\
0.641562 & 45\\
0.643421 & 46\\
0.645042 & 47\\
0.646111 & 48\\
0.646861 & 49\\
0.650397 & 50\\
0.651012 & 51\\
0.651262 & 52\\
0.651309 & 53\\
0.655463 & 54\\
0.656587 & 55\\
0.656912 & 56\\
0.658723 & 57\\
0.659643 & 58\\
0.660353 & 59\\
0.66235 & 60\\
0.662628 & 61\\
0.66296 & 62\\
0.664099 & 63\\
0.668458 & 64\\
0.669416 & 65\\
0.670881 & 66\\
0.674784 & 67\\
0.674971 & 68\\
0.675633 & 69\\
0.677069 & 70\\
0.678307 & 71\\
0.680076 & 72\\
0.691901 & 73\\
0.699641 & 74\\
0.702 & 75\\
0.70596 & 76\\
0.708883 & 77\\
0.713393 & 78\\
0.721938 & 79\\
0.723016 & 80\\
0.724385 & 81\\
0.729089 & 82\\
0.729754 & 83\\
0.735075 & 84\\
0.738325 & 85\\
0.739445 & 86\\
0.748913 & 87\\
0.748968 & 88\\
0.752248 & 89\\
0.752407 & 90\\
0.753023 & 91\\
0.75344 & 92\\
0.759128 & 93\\
0.768835 & 94\\
0.769306 & 95\\
0.770282 & 96\\
0.776878 & 97\\
0.78147 & 98\\
0.789076 & 99\\
0.875659 & 100\\
100.228 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0322739 & 1\\
0.0354898 & 2\\
0.0462151 & 3\\
0.0462984 & 4\\
0.0484206 & 5\\
0.0526463 & 6\\
0.0529624 & 7\\
0.0568736 & 8\\
0.0591217 & 9\\
0.0591691 & 10\\
0.059255 & 11\\
0.0631466 & 12\\
0.0655811 & 13\\
0.0656173 & 14\\
0.0665993 & 15\\
0.0709005 & 16\\
0.0776225 & 17\\
0.0786382 & 18\\
0.082928 & 19\\
0.0924039 & 20\\
0.0924241 & 21\\
0.0967013 & 22\\
0.10558 & 23\\
0.107529 & 24\\
0.113882 & 25\\
0.11397 & 26\\
0.121401 & 27\\
0.125755 & 28\\
0.126034 & 29\\
0.127874 & 30\\
0.133059 & 31\\
0.140794 & 32\\
0.141836 & 33\\
0.142516 & 34\\
0.142909 & 35\\
0.143219 & 36\\
0.154764 & 37\\
0.161121 & 38\\
0.166527 & 39\\
0.166654 & 40\\
0.168741 & 41\\
0.176281 & 42\\
0.177464 & 43\\
0.178457 & 44\\
0.181767 & 45\\
0.187006 & 46\\
0.188034 & 47\\
0.196629 & 48\\
0.203132 & 49\\
0.213851 & 50\\
0.214124 & 51\\
0.216064 & 52\\
0.219274 & 53\\
0.223921 & 54\\
0.225539 & 55\\
0.232153 & 56\\
0.249389 & 57\\
0.260115 & 58\\
0.274205 & 59\\
0.284842 & 60\\
0.290138 & 61\\
0.294497 & 62\\
0.296652 & 63\\
0.301395 & 64\\
0.31437 & 65\\
0.317072 & 66\\
0.319082 & 67\\
0.328926 & 68\\
0.337453 & 69\\
0.338333 & 70\\
0.34501 & 71\\
0.354085 & 72\\
0.35789 & 73\\
0.358151 & 74\\
0.36846 & 75\\
0.372875 & 76\\
0.388959 & 77\\
0.390122 & 78\\
0.392142 & 79\\
0.415209 & 80\\
0.422055 & 81\\
0.428813 & 82\\
0.439392 & 83\\
0.477411 & 84\\
0.530591 & 85\\
0.588746 & 86\\
0.599779 & 87\\
0.642891 & 88\\
0.663047 & 89\\
0.73456 & 90\\
0.839556 & 91\\
0.860191 & 92\\
0.879207 & 93\\
0.939456 & 94\\
0.965563 & 95\\
1.00697 & 96\\
1.14707 & 97\\
1.25954 & 98\\
1.28127 & 99\\
1.33517 & 100\\
100.228 & 100\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0322739,
  xmax=100,
  ymax=11.9491,
  xmode=log,
  xlabel={Computation time [s]},
  xticklabel style={font=\scriptsize},
  ylabel={Cost},
  ylabel absolute,
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em},
]
\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
99.999 & inf\\
100 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
99.999 & inf\\
100 & inf\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.651 & inf\\
0.652 & 3.34025\\
0.655 & 3.34025\\
0.656 & 3.29311\\
0.657 & 3.22134\\
0.658 & 3.22134\\
0.659 & 3.21372\\
0.66 & 3.21372\\
0.661 & 3.20599\\
0.662 & 3.20599\\
0.663 & 3.18767\\
0.664 & 3.18767\\
0.665 & 3.18065\\
0.668 & 3.18065\\
0.669 & 3.17504\\
0.67 & 3.17504\\
0.671 & 3.16974\\
0.674 & 3.16974\\
0.675 & 3.16111\\
0.676 & 3.15299\\
0.699 & 3.15299\\
0.7 & 3.15168\\
0.701 & 3.15168\\
0.702 & 3.14851\\
0.705 & 3.14851\\
0.706 & 3.14115\\
0.708 & 3.14115\\
0.709 & 3.13075\\
0.713 & 3.13075\\
0.714 & 3.12341\\
0.721 & 3.12341\\
0.722 & 3.1138\\
0.723 & 3.1138\\
0.724 & 3.10532\\
0.725 & 3.10424\\
0.729 & 3.10424\\
0.73 & 3.10333\\
0.738 & 3.10333\\
0.739 & 3.10205\\
0.74 & 3.09583\\
0.752 & 3.09583\\
0.753 & 3.08882\\
0.768 & 3.08882\\
0.769 & 3.08519\\
0.77 & 3.08519\\
0.771 & 3.07773\\
1.121 & 3.07773\\
1.122 & 3.0744\\
1.138 & 3.0744\\
1.139 & 3.06788\\
1.166 & 3.06788\\
1.167 & 3.06159\\
1.184 & 3.06159\\
1.185 & 3.06145\\
1.198 & 3.06145\\
1.199 & 3.05839\\
1.209 & 3.05839\\
1.21 & 3.05138\\
1.211 & 3.0385\\
1.212 & 3.03115\\
1.213 & 3.0301\\
1.225 & 3.0301\\
1.226 & 3.02807\\
1.23 & 3.02807\\
1.231 & 3.02284\\
1.238 & 3.02284\\
1.239 & 3.01448\\
1.262 & 3.01448\\
1.263 & 3.00994\\
1.264 & 3.00374\\
1.278 & 3.00374\\
1.279 & 2.99143\\
1.28 & 2.99143\\
1.281 & 2.98494\\
1.297 & 2.98494\\
1.298 & 2.97796\\
1.302 & 2.97796\\
1.303 & 2.97261\\
1.331 & 2.97261\\
1.332 & 2.97129\\
1.346 & 2.97129\\
1.347 & 2.96805\\
1.351 & 2.96805\\
1.352 & 2.96385\\
1.357 & 2.96385\\
1.358 & 2.96258\\
1.386 & 2.96258\\
1.387 & 2.96154\\
1.394 & 2.96154\\
1.395 & 2.95576\\
1.396 & 2.95576\\
1.397 & 2.95098\\
1.4 & 2.95098\\
1.401 & 2.94942\\
1.453 & 2.94942\\
1.454 & 2.94571\\
1.54 & 2.94571\\
1.541 & 2.94263\\
1.542 & 2.94235\\
1.634 & 2.94235\\
1.635 & 2.94012\\
1.709 & 2.94012\\
1.71 & 2.93944\\
1.711 & 2.93708\\
1.713 & 2.93708\\
1.714 & 2.93316\\
1.808 & 2.93316\\
1.809 & 2.929\\
1.839 & 2.929\\
1.84 & 2.92441\\
1.849 & 2.92441\\
1.85 & 2.92195\\
1.859 & 2.92195\\
1.86 & 2.91782\\
1.875 & 2.91782\\
1.876 & 2.90616\\
1.903 & 2.90616\\
1.904 & 2.90379\\
1.905 & 2.89602\\
1.94 & 2.89602\\
1.941 & 2.8913\\
1.978 & 2.8913\\
1.979 & 2.88884\\
1.993 & 2.88884\\
1.994 & 2.88673\\
2.066 & 2.88673\\
2.067 & 2.88419\\
2.135 & 2.88419\\
2.136 & 2.87866\\
2.197 & 2.87866\\
2.198 & 2.86367\\
2.211 & 2.86367\\
2.212 & 2.86183\\
2.464 & 2.86183\\
2.465 & 2.84675\\
2.552 & 2.84675\\
2.553 & 2.84025\\
2.603 & 2.84025\\
2.604 & 2.83343\\
2.714 & 2.83343\\
2.715 & 2.82715\\
2.721 & 2.82715\\
2.722 & 2.82553\\
2.726 & 2.82553\\
2.727 & 2.81352\\
2.791 & 2.81352\\
2.792 & 2.79381\\
2.825 & 2.79381\\
2.826 & 2.78157\\
2.969 & 2.78157\\
2.97 & 2.77565\\
2.979 & 2.77565\\
2.98 & 2.76279\\
3.052 & 2.76279\\
3.053 & 2.73736\\
3.121 & 2.73736\\
3.122 & 2.71615\\
3.262 & 2.71615\\
3.263 & 2.71391\\
3.346 & 2.71391\\
3.347 & 2.71204\\
3.455 & 2.71204\\
3.456 & 2.70751\\
3.457 & 2.70284\\
3.481 & 2.70284\\
3.482 & 2.69928\\
3.507 & 2.69928\\
3.508 & 2.68717\\
3.585 & 2.68717\\
3.586 & 2.67396\\
3.598 & 2.67396\\
3.599 & 2.66139\\
3.615 & 2.66139\\
3.616 & 2.645\\
3.641 & 2.645\\
3.642 & 2.63926\\
3.647 & 2.63926\\
3.648 & 2.63869\\
3.969 & 2.63869\\
3.97 & 2.63724\\
4.055 & 2.63724\\
4.056 & 2.62919\\
4.36 & 2.62919\\
4.361 & 2.61946\\
4.386 & 2.61946\\
4.387 & 2.61265\\
4.467 & 2.61265\\
4.468 & 2.60854\\
4.469 & 2.60762\\
4.488 & 2.60762\\
4.489 & 2.60117\\
4.538 & 2.60117\\
4.539 & 2.59734\\
4.54 & 2.59088\\
4.708 & 2.59088\\
4.709 & 2.57964\\
4.769 & 2.57964\\
4.77 & 2.57273\\
4.916 & 2.57273\\
4.917 & 2.566\\
4.981 & 2.566\\
4.982 & 2.56544\\
4.983 & 2.56007\\
5.019 & 2.56007\\
5.02 & 2.55585\\
5.188 & 2.55585\\
5.189 & 2.55085\\
5.309 & 2.55085\\
5.31 & 2.54558\\
5.36 & 2.54558\\
5.361 & 2.54123\\
5.376 & 2.54123\\
5.377 & 2.53337\\
5.39 & 2.53337\\
5.391 & 2.52571\\
5.709 & 2.52571\\
5.71 & 2.52121\\
6.831 & 2.52121\\
6.832 & 2.50527\\
6.833 & 2.50039\\
6.924 & 2.50039\\
6.925 & 2.48332\\
7.071 & 2.48332\\
7.072 & 2.47903\\
7.177 & 2.47903\\
7.178 & 2.4746\\
7.179 & 2.47373\\
7.183 & 2.47373\\
7.184 & 2.47172\\
7.819 & 2.47172\\
7.82 & 2.46118\\
7.902 & 2.46118\\
7.903 & 2.44924\\
8.51 & 2.44924\\
8.511 & 2.44553\\
8.771 & 2.44553\\
8.772 & 2.43953\\
9.282 & 2.43953\\
9.283 & 2.43212\\
9.671 & 2.43212\\
9.672 & 2.43055\\
12.133 & 2.43055\\
12.134 & 2.42999\\
12.135 & 2.42992\\
12.558 & 2.42992\\
12.559 & 2.42939\\
12.765 & 2.42939\\
12.766 & 2.41636\\
12.951 & 2.41636\\
12.952 & 2.41472\\
12.953 & 2.40324\\
14.86 & 2.40324\\
14.861 & 2.3984\\
14.895 & 2.3984\\
14.896 & 2.39268\\
15.96 & 2.39268\\
15.961 & 2.39071\\
18.965 & 2.39071\\
18.966 & 2.38494\\
19.594 & 2.38494\\
19.595 & 2.37882\\
20.894 & 2.37882\\
20.895 & 2.37068\\
22.697 & 2.37068\\
22.698 & 2.36033\\
23.25 & 2.36033\\
23.251 & 2.3548\\
23.569 & 2.3548\\
23.57 & 2.35228\\
23.995 & 2.35228\\
23.996 & 2.35154\\
26.746 & 2.35154\\
26.747 & 2.34799\\
26.94 & 2.34799\\
26.941 & 2.347\\
26.942 & 2.34012\\
27.799 & 2.34012\\
27.8 & 2.33483\\
29.386 & 2.33483\\
29.387 & 2.33475\\
29.388 & 2.33256\\
29.389 & 2.33247\\
31.576 & 2.33247\\
31.577 & 2.33127\\
31.578 & 2.32618\\
31.702 & 2.32618\\
31.703 & 2.31615\\
34.615 & 2.31615\\
34.616 & 2.31442\\
34.617 & 2.30758\\
37.801 & 2.30758\\
37.802 & 2.29985\\
38.211 & 2.29985\\
38.212 & 2.29403\\
40.502 & 2.29403\\
40.503 & 2.28852\\
44.804 & 2.28852\\
44.805 & 2.28034\\
45.174 & 2.28034\\
45.175 & 2.27647\\
48.085 & 2.27647\\
48.086 & 2.27433\\
51.775 & 2.27433\\
51.776 & 2.27128\\
55.861 & 2.27128\\
55.862 & 2.2679\\
57.222 & 2.2679\\
57.223 & 2.26357\\
59.163 & 2.26357\\
59.164 & 2.26233\\
68.181 & 2.26233\\
68.182 & 2.25631\\
74.458 & 2.25631\\
74.459 & 2.24866\\
75.305 & 2.24866\\
75.306 & 2.24521\\
83.599 & 2.24521\\
83.6 & 2.24406\\
89.941 & 2.24406\\
89.942 & 2.2396\\
94.736 & 2.2396\\
94.737 & 2.23082\\
99.999 & 2.23082\\
100 & 2.23082\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.214 & inf\\
0.215 & 7.46647\\
0.216 & 7.46647\\
0.217 & 7.15664\\
0.225 & 7.15664\\
0.226 & 6.63455\\
0.232 & 6.63455\\
0.233 & 6.22365\\
0.26 & 6.22365\\
0.261 & 5.93711\\
0.284 & 5.93711\\
0.285 & 5.74226\\
0.286 & 5.70961\\
0.296 & 5.70961\\
0.297 & 5.69466\\
0.301 & 5.69466\\
0.302 & 5.62984\\
0.317 & 5.62984\\
0.318 & 5.55939\\
0.328 & 5.55939\\
0.329 & 5.54494\\
0.334 & 5.54494\\
0.335 & 5.54391\\
0.341 & 5.54391\\
0.342 & 5.52268\\
0.354 & 5.52268\\
0.355 & 5.49901\\
0.378 & 5.49901\\
0.379 & 5.45367\\
0.384 & 5.45367\\
0.385 & 5.3869\\
0.39 & 5.3869\\
0.391 & 5.3863\\
0.392 & 5.38401\\
0.415 & 5.38401\\
0.416 & 5.35236\\
0.417 & 5.35236\\
0.418 & 5.33453\\
0.421 & 5.33453\\
0.422 & 5.32154\\
0.423 & 5.27834\\
0.428 & 5.27834\\
0.429 & 5.22651\\
0.439 & 5.22651\\
0.44 & 5.01964\\
0.443 & 5.01964\\
0.444 & 4.82051\\
0.471 & 4.82051\\
0.472 & 4.8075\\
0.477 & 4.8075\\
0.478 & 4.7868\\
0.498 & 4.7868\\
0.499 & 4.77601\\
0.505 & 4.77601\\
0.506 & 4.7622\\
0.508 & 4.7622\\
0.509 & 4.76099\\
0.51 & 4.74359\\
0.533 & 4.74359\\
0.534 & 4.73769\\
0.576 & 4.73769\\
0.577 & 4.70887\\
0.578 & 4.69892\\
0.579 & 4.69682\\
0.58 & 4.69682\\
0.581 & 4.64583\\
0.649 & 4.64583\\
0.65 & 4.52538\\
0.679 & 4.52538\\
0.68 & 4.50033\\
0.681 & 4.3113\\
0.694 & 4.3113\\
0.695 & 4.16865\\
0.699 & 4.16865\\
0.7 & 4.15768\\
0.701 & 4.15768\\
0.702 & 4.13716\\
0.832 & 4.13716\\
0.833 & 4.1117\\
0.86 & 4.1117\\
0.861 & 4.09191\\
0.879 & 4.09191\\
0.88 & 4.08488\\
0.899 & 4.08488\\
0.9 & 4.0835\\
0.939 & 4.0835\\
0.94 & 4.07457\\
0.943 & 4.07457\\
0.944 & 4.06533\\
0.951 & 4.06533\\
0.952 & 4.05973\\
0.953 & 4.05873\\
0.963 & 4.05873\\
0.964 & 4.01431\\
0.967 & 4.01431\\
0.968 & 3.95874\\
1.008 & 3.95874\\
1.009 & 3.92344\\
1.021 & 3.92344\\
1.022 & 3.90235\\
1.023 & 3.90235\\
1.024 & 3.89497\\
1.181 & 3.89497\\
1.182 & 3.87865\\
1.255 & 3.87865\\
1.256 & 3.85202\\
1.332 & 3.85202\\
1.333 & 3.83211\\
1.524 & 3.83211\\
1.525 & 3.82408\\
1.59 & 3.82408\\
1.591 & 3.81393\\
1.615 & 3.81393\\
1.616 & 3.80644\\
1.653 & 3.80644\\
1.654 & 3.80441\\
1.961 & 3.80441\\
1.962 & 3.79181\\
1.963 & 3.76055\\
1.964 & 3.74947\\
1.977 & 3.74947\\
1.978 & 3.74321\\
2.231 & 3.74321\\
2.232 & 3.71632\\
2.233 & 3.71413\\
2.306 & 3.71413\\
2.307 & 3.70954\\
2.386 & 3.70954\\
2.387 & 3.70819\\
2.681 & 3.70819\\
2.682 & 3.70095\\
2.88 & 3.70095\\
2.881 & 3.68819\\
2.96 & 3.68819\\
2.961 & 3.68497\\
3.279 & 3.68497\\
3.28 & 3.67431\\
3.384 & 3.67431\\
3.385 & 3.67104\\
3.594 & 3.67104\\
3.595 & 3.66686\\
4.334 & 3.66686\\
4.335 & 3.66433\\
4.746 & 3.66433\\
4.747 & 3.6545\\
5.046 & 3.6545\\
5.047 & 3.64332\\
5.08 & 3.64332\\
5.081 & 3.63588\\
5.197 & 3.63588\\
5.198 & 3.62496\\
5.204 & 3.62496\\
5.205 & 3.61411\\
5.88 & 3.61411\\
5.881 & 3.60366\\
6.481 & 3.60366\\
6.482 & 3.59319\\
7.047 & 3.59319\\
7.048 & 3.58661\\
7.049 & 3.58527\\
7.168 & 3.58527\\
7.169 & 3.57173\\
7.267 & 3.57173\\
7.268 & 3.56445\\
9.161 & 3.56445\\
9.162 & 3.55096\\
9.962 & 3.55096\\
9.963 & 3.52888\\
10.382 & 3.52888\\
10.383 & 3.50495\\
12.317 & 3.50495\\
12.318 & 3.50274\\
12.319 & 3.48736\\
13.638 & 3.48736\\
13.639 & 3.48489\\
13.64 & 3.47396\\
18.496 & 3.47396\\
18.497 & 3.45962\\
26.465 & 3.45962\\
26.466 & 3.45705\\
27.969 & 3.45705\\
27.97 & 3.44487\\
31.006 & 3.44487\\
31.007 & 3.44393\\
37.248 & 3.44393\\
37.249 & 3.43134\\
37.25 & 3.42859\\
44.354 & 3.42859\\
44.355 & 3.42542\\
59.088 & 3.42542\\
59.089 & 3.40905\\
62.238 & 3.40905\\
62.239 & 3.38175\\
68.94 & 3.38175\\
68.941 & 3.35241\\
82.743 & 3.35241\\
82.744 & 3.30852\\
91.415 & 3.30852\\
91.416 & 3.30501\\
99.999 & 3.30501\\
100 & 3.30501\\
};

\addplot [
  line width=1,
  color=black,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.326264 & 3.76708\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.266098 & 3.76708\\
0.403734 & 3.76708\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.326264 & 3.54734\\
0.326264 & 4.22739\\
};

\addplot [
  line width=1,
  color=mpsred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTSharpMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=mpsblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={BIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.650704 & 3.07773\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.63651 & 3.07773\\
0.668458 & 3.07773\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.650704 & 3.01116\\
0.650704 & 3.13667\\
};

\addplot [
  line width=1,
  color=mpsgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={AIBIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.213987 & 5.50703\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.161121 & 5.50703\\
0.301395 & 5.50703\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.213987 & 4.77433\\
0.213987 & 5.85442\\
};

\end{axis}

\end{tikzpicture}%

==> figures/results/synthetic/wall_gap_r4.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0270083,
  xmax=1,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={Success [\%]},
  ylabel absolute,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em}
]
\addplot [
  line width=1.5,
  color=black,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0328302 & 1\\
0.0338397 & 2\\
0.0356285 & 3\\
0.0387367 & 4\\
0.0391314 & 5\\
0.0398153 & 6\\
0.0399128 & 7\\
0.0409386 & 8\\
0.0413535 & 9\\
0.0420216 & 10\\
0.0425835 & 11\\
0.0431235 & 12\\
0.0448941 & 13\\
0.045655 & 14\\
0.0456576 & 15\\
0.0462949 & 16\\
0.0463459 & 17\\
0.0480013 & 18\\
0.048196 & 19\\
0.0511286 & 20\\
0.0516161 & 21\\
0.0524661 & 22\\
0.0605989 & 23\\
0.0612723 & 24\\
0.0614638 & 25\\
0.0616171 & 26\\
0.0637079 & 27\\
0.0646519 & 28\\
0.0651821 & 29\\
0.0700928 & 30\\
0.072433 & 31\\
0.072534 & 32\\
0.0737474 & 33\\
0.0756226 & 34\\
0.0780671 & 35\\
0.0782983 & 36\\
0.0792564 & 37\\
0.0793812 & 38\\
0.0797784 & 39\\
0.0799537 & 40\\
0.0803138 & 41\\
0.081491 & 42\\
0.0816752 & 43\\
0.0823289 & 44\\
0.08243 & 45\\
0.0830575 & 46\\
0.0834164 & 47\\
0.083909 & 48\\
0.0843299 & 49\\
0.0845607 & 50\\
0.0862623 & 51\\
0.0897378 & 52\\
0.0908297 & 53\\
0.0913035 & 54\\
0.091839 & 55\\
0.0932409 & 56\\
0.0933908 & 57\\
0.0949521 & 58\\
0.0951611 & 59\\
0.0954238 & 60\\
0.0963681 & 61\\
0.097231 & 62\\
0.0983708 & 63\\
0.0999148 & 64\\
0.10094 & 65\\
0.102239 & 66\\
0.102673 & 67\\
0.105721 & 68\\
0.107487 & 69\\
0.10791 & 70\\
0.109602 & 71\\
0.110531 & 72\\
0.114821 & 73\\
0.115855 & 74\\
0.11657 & 75\\
0.119148 & 76\\
0.119681 & 77\\
0.119974 & 78\\
0.120609 & 79\\
0.125641 & 80\\
0.127667 & 81\\
0.128885 & 82\\
0.131896 & 83\\
0.132719 & 84\\
0.133217 & 85\\
0.133643 & 86\\
0.134328 & 87\\
0.134519 & 88\\
0.134861 & 89\\
0.135347 & 90\\
0.142323 & 91\\
0.143469 & 92\\
0.149606 & 93\\
0.150725 & 94\\
0.150939 & 95\\
0.151405 & 96\\
0.152858 & 97\\
0.167006 & 98\\
0.17992 & 99\\
0.245389 & 100\\
1.05002 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0361737 & 1\\
0.0436802 & 2\\
0.0445179 & 3\\
0.0566552 & 4\\
0.0733635 & 5\\
0.0738894 & 6\\
0.0747759 & 7\\
0.0895654 & 8\\
0.0897687 & 9\\
0.0965003 & 10\\
0.103493 & 11\\
0.103545 & 12\\
0.105388 & 13\\
0.112383 & 14\\
0.116595 & 15\\
0.117503 & 16\\
0.117522 & 17\\
0.122768 & 18\\
0.135878 & 19\\
0.150301 & 20\\
0.157556 & 21\\
0.158298 & 22\\
0.163224 & 23\\
0.166047 & 24\\
0.171029 & 25\\
0.174059 & 26\\
0.180658 & 27\\
0.183204 & 28\\
0.186048 & 29\\
0.188648 & 30\\
0.193434 & 31\\
0.193798 & 32\\
0.202655 & 33\\
0.204919 & 34\\
0.208387 & 35\\
0.209718 & 36\\
0.21034 & 37\\
0.210664 & 38\\
0.212329 & 39\\
0.214269 & 40\\
0.216774 & 41\\
0.21803 & 42\\
0.220295 & 43\\
0.221746 & 44\\
0.226939 & 45\\
0.23002 & 46\\
0.230499 & 47\\
0.234507 & 48\\
0.235974 & 49\\
0.23659 & 50\\
0.238404 & 51\\
0.241364 & 52\\
0.247993 & 53\\
0.253599 & 54\\
0.25982 & 55\\
0.267017 & 56\\
0.272455 & 57\\
0.272875 & 58\\
0.278797 & 59\\
0.288669 & 60\\
0.291212 & 61\\
0.298844 & 62\\
0.307623 & 63\\
0.311755 & 64\\
0.314845 & 65\\
0.314868 & 66\\
0.316236 & 67\\
0.321214 & 68\\
0.339407 & 69\\
0.345863 & 70\\
0.362727 & 71\\
0.363387 & 72\\
0.366355 & 73\\
0.366994 & 74\\
0.371044 & 75\\
0.373519 & 76\\
0.401543 & 77\\
0.412095 & 78\\
0.416527 & 79\\
0.42653 & 80\\
0.432779 & 81\\
0.433735 & 82\\
0.435835 & 83\\
0.443591 & 84\\
0.454876 & 85\\
0.472594 & 86\\
0.482555 & 87\\
0.485144 & 88\\
0.503481 & 89\\
0.520083 & 90\\
0.530113 & 91\\
0.530792 & 92\\
0.564338 & 93\\
0.566378 & 94\\
0.567019 & 95\\
0.569212 & 96\\
0.697915 & 97\\
0.743037 & 98\\
0.746976 & 99\\
0.750104 & 100\\
1.05002 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0666954 & 1\\
0.0678595 & 2\\
0.0683413 & 3\\
0.0730325 & 4\\
0.0759394 & 5\\
0.0852274 & 6\\
0.0971931 & 7\\
0.098216 & 8\\
0.105507 & 9\\
0.109941 & 10\\
0.114395 & 11\\
0.118724 & 12\\
0.128152 & 13\\
0.148613 & 14\\
0.14928 & 15\\
0.149373 & 16\\
0.152422 & 17\\
0.157316 & 18\\
0.157514 & 19\\
0.15893 & 20\\
0.160582 & 21\\
0.161304 & 22\\
0.161758 & 23\\
0.164399 & 24\\
0.16751 & 25\\
0.177456 & 26\\
0.179853 & 27\\
0.179918 & 28\\
0.189196 & 29\\
0.195401 & 30\\
0.199923 & 31\\
0.201956 & 32\\
0.209576 & 33\\
0.214671 & 34\\
0.218445 & 35\\
0.222489 & 36\\
0.223022 & 37\\
0.226677 & 38\\
0.234619 & 39\\
0.24335 & 40\\
0.246248 & 41\\
0.246323 & 42\\
0.248471 & 43\\
0.250389 & 44\\
0.251394 & 45\\
0.257303 & 46\\
0.260468 & 47\\
0.262096 & 48\\
0.263793 & 49\\
0.266408 & 50\\
0.27096 & 51\\
0.276789 & 52\\
0.277104 & 53\\
0.279706 & 54\\
0.281933 & 55\\
0.28982 & 56\\
0.307301 & 57\\
0.309793 & 58\\
0.310704 & 59\\
0.316583 & 60\\
0.316954 & 61\\
0.327907 & 62\\
0.329221 & 63\\
0.338808 & 64\\
0.347085 & 65\\
0.353282 & 66\\
0.361435 & 67\\
0.361796 & 68\\
0.368007 & 69\\
0.36971 & 70\\
0.372497 & 71\\
0.37469 & 72\\
0.386004 & 73\\
0.393089 & 74\\
0.393285 & 75\\
0.420611 & 76\\
0.427191 & 77\\
0.447165 & 78\\
0.449401 & 79\\
0.460002 & 80\\
0.491525 & 81\\
0.503322 & 82\\
0.503788 & 83\\
0.510168 & 84\\
0.520344 & 85\\
0.521917 & 86\\
0.526185 & 87\\
0.534971 & 88\\
0.5469 & 89\\
0.550265 & 90\\
0.570197 & 91\\
0.642464 & 92\\
0.656875 & 93\\
0.782487 & 94\\
0.80036 & 95\\
0.831209 & 96\\
0.834515 & 97\\
0.888966 & 98\\
0.901101 & 99\\
0.902419 & 100\\
1.05002 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0739933 & 1\\
0.0767008 & 2\\
0.086003 & 3\\
0.101188 & 4\\
0.102612 & 5\\
0.113242 & 6\\
0.113523 & 7\\
0.114636 & 8\\
0.126075 & 9\\
0.129348 & 10\\
0.131526 & 11\\
0.132525 & 12\\
0.134095 & 13\\
0.139854 & 14\\
0.141861 & 15\\
0.142911 & 16\\
0.145326 & 17\\
0.145538 & 18\\
0.147343 & 19\\
0.148308 & 20\\
0.14976 & 21\\
0.150157 & 22\\
0.153924 & 23\\
0.154974 & 24\\
0.15592 & 25\\
0.159031 & 26\\
0.159275 & 27\\
0.159488 & 28\\
0.162017 & 29\\
0.163744 & 30\\
0.163959 & 31\\
0.164292 & 32\\
0.16505 & 33\\
0.16832 & 34\\
0.169984 & 35\\
0.17018 & 36\\
0.171212 & 37\\
0.173262 & 38\\
0.175953 & 39\\
0.176327 & 40\\
0.177177 & 41\\
0.1799 & 42\\
0.185767 & 43\\
0.187275 & 44\\
0.18799 & 45\\
0.188696 & 46\\
0.189134 & 47\\
0.190954 & 48\\
0.192918 & 49\\
0.194775 & 50\\
0.198477 & 51\\
0.199542 & 52\\
0.199665 & 53\\
0.202701 & 54\\
0.204001 & 55\\
0.204197 & 56\\
0.205978 & 57\\
0.210882 & 58\\
0.210992 & 59\\
0.212288 & 60\\
0.217102 & 61\\
0.2257 & 62\\
0.228971 & 63\\
0.233392 & 64\\
0.233616 & 65\\
0.23595 & 66\\
0.239406 & 67\\
0.23958 & 68\\
0.246687 & 69\\
0.248811 & 70\\
0.252876 & 71\\
0.25555 & 72\\
0.255665 & 73\\
0.256296 & 74\\
0.260909 & 75\\
0.261384 & 76\\
0.269502 & 77\\
0.272021 & 78\\
0.272118 & 79\\
0.275166 & 80\\
0.276478 & 81\\
0.277623 & 82\\
0.278185 & 83\\
0.281239 & 84\\
0.282554 & 85\\
0.292369 & 86\\
0.297355 & 87\\
0.298843 & 88\\
0.299975 & 89\\
0.30804 & 90\\
0.308164 & 91\\
0.317073 & 92\\
0.322743 & 93\\
0.336476 & 94\\
0.344098 & 95\\
0.358295 & 96\\
0.360615 & 97\\
0.367036 & 98\\
0.373552 & 99\\
0.376144 & 100\\
1.05002 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0270083 & 1\\
0.0273063 & 2\\
0.0274139 & 3\\
0.0274751 & 4\\
0.0284834 & 5\\
0.0291446 & 6\\
0.0299575 & 7\\
0.0309449 & 8\\
0.0311894 & 9\\
0.0312634 & 10\\
0.031519 & 11\\
0.0316747 & 12\\
0.0322517 & 13\\
0.0324604 & 14\\
0.032532 & 15\\
0.0326097 & 16\\
0.0327069 & 17\\
0.0328074 & 18\\
0.0328842 & 19\\
0.033942 & 20\\
0.0340271 & 21\\
0.0344119 & 22\\
0.0345511 & 23\\
0.0347757 & 24\\
0.0347778 & 25\\
0.0358898 & 26\\
0.0361823 & 27\\
0.0362116 & 28\\
0.0367411 & 29\\
0.0372854 & 30\\
0.0373857 & 31\\
0.0380399 & 32\\
0.0386291 & 33\\
0.0391261 & 34\\
0.0394853 & 35\\
0.0398363 & 36\\
0.0400459 & 37\\
0.0400787 & 38\\
0.0406175 & 39\\
0.0419043 & 40\\
0.0429648 & 41\\
0.0430628 & 42\\
0.0432368 & 43\\
0.0432996 & 44\\
0.0433255 & 45\\
0.0433872 & 46\\
0.043729 & 47\\
0.0442998 & 48\\
0.0454215 & 49\\
0.0454599 & 50\\
0.0455762 & 51\\
0.0456072 & 52\\
0.0460343 & 53\\
0.0460572 & 54\\
0.0461443 & 55\\
0.0466552 & 56\\
0.0471148 & 57\\
0.0471532 & 58\\
0.0472644 & 59\\
0.047803 & 60\\
0.0480622 & 61\\
0.048796 & 62\\
0.0488015 & 63\\
0.0498247 & 64\\
0.0519278 & 65\\
0.0527905 & 66\\
0.0531351 & 67\\
0.0537633 & 68\\
0.054542 & 69\\
0.0549983 & 70\\
0.0552359 & 71\\
0.056018 & 72\\
0.0560278 & 73\\
0.0562518 & 74\\
0.0562619 & 75\\
0.0565083 & 76\\
0.0566387 & 77\\
0.0581952 & 78\\
0.0588815 & 79\\
0.0598753 & 80\\
0.060165 & 81\\
0.061085 & 82\\
0.0615587 & 83\\
0.0622956 & 84\\
0.0623153 & 85\\
0.0647092 & 86\\
0.0653881 & 87\\
0.0658305 & 88\\
0.0663123 & 89\\
0.0677577 & 90\\
0.0736818 & 91\\
0.0756642 & 92\\
0.0764349 & 93\\
0.0769858 & 94\\
0.0797577 & 95\\
0.0805604 & 96\\
0.0832509 & 97\\
0.0866032 & 98\\
0.103802 & 99\\
0.107495 & 100\\
1.05002 & 100\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.0270083,
  xmax=1,
  ymax=3.33736,
  xmode=log,
  xlabel={Computation time [s]},
  xticklabel style={font=\scriptsize},
  ylabel={Cost},
  ylabel absolute,
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em},
]
\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.2384 & inf\\
0.2385 & 2.38778\\
0.2413 & 2.38778\\
0.2414 & 2.27436\\
0.2479 & 2.27436\\
0.248 & 2.19069\\
0.2535 & 2.19069\\
0.2536 & 2.14321\\
0.2598 & 2.14321\\
0.2599 & 2.10898\\
0.267 & 2.10898\\
0.2671 & 2.09323\\
0.2724 & 2.09323\\
0.2725 & 2.04851\\
0.2728 & 2.04851\\
0.2729 & 2.01159\\
0.2787 & 2.01159\\
0.2788 & 2.00181\\
0.2882 & 2.00181\\
0.2883 & 1.99621\\
0.2886 & 1.99621\\
0.2887 & 1.97914\\
0.2912 & 1.97914\\
0.2913 & 1.96207\\
0.2988 & 1.96207\\
0.2989 & 1.95579\\
0.2995 & 1.95579\\
0.2996 & 1.94516\\
0.3021 & 1.94516\\
0.3022 & 1.92804\\
0.3076 & 1.92804\\
0.3077 & 1.91495\\
0.3148 & 1.91495\\
0.3149 & 1.91291\\
0.3162 & 1.91291\\
0.3163 & 1.90191\\
0.3212 & 1.90191\\
0.3213 & 1.88404\\
0.3245 & 1.88404\\
0.3246 & 1.87454\\
0.3313 & 1.87454\\
0.3314 & 1.87262\\
0.3315 & 1.87126\\
0.3322 & 1.87126\\
0.3323 & 1.85902\\
0.3332 & 1.85902\\
0.3333 & 1.8503\\
0.3334 & 1.84911\\
0.3394 & 1.84911\\
0.3395 & 1.84289\\
0.3396 & 1.83829\\
0.3397 & 1.82798\\
0.3523 & 1.82798\\
0.3524 & 1.81457\\
0.3539 & 1.81457\\
0.354 & 1.80519\\
0.3627 & 1.80519\\
0.3628 & 1.79181\\
0.3634 & 1.79181\\
0.3635 & 1.78857\\
0.3663 & 1.78857\\
0.3664 & 1.77622\\
0.3669 & 1.77622\\
0.367 & 1.77304\\
0.371 & 1.77304\\
0.3711 & 1.7687\\
0.3818 & 1.7687\\
0.3819 & 1.75964\\
0.4015 & 1.75964\\
0.4016 & 1.74583\\
0.412 & 1.74583\\
0.4121 & 1.73536\\
0.4159 & 1.73536\\
0.416 & 1.72832\\
0.4279 & 1.72832\\
0.428 & 1.7176\\
0.4327 & 1.7176\\
0.4328 & 1.70391\\
0.4358 & 1.70391\\
0.4359 & 1.695\\
0.4435 & 1.695\\
0.4436 & 1.69063\\
0.4441 & 1.69063\\
0.4442 & 1.68402\\
0.4725 & 1.68402\\
0.4726 & 1.67624\\
0.4825 & 1.67624\\
0.4826 & 1.66679\\
0.5024 & 1.66679\\
0.5025 & 1.66171\\
0.5035 & 1.66171\\
0.5036 & 1.65613\\
0.52 & 1.65613\\
0.5201 & 1.6517\\
0.523 & 1.6517\\
0.5231 & 1.64892\\
0.5301 & 1.64892\\
0.5302 & 1.64498\\
0.5492 & 1.64498\\
0.5493 & 1.63891\\
0.5494 & 1.63775\\
0.5512 & 1.63775\\
0.5513 & 1.63153\\
0.562 & 1.63153\\
0.5621 & 1.62703\\
0.5643 & 1.62703\\
0.5644 & 1.62105\\
0.5663 & 1.62105\\
0.5664 & 1.61347\\
0.5791 & 1.61347\\
0.5792 & 1.60668\\
0.5875 & 1.60668\\
0.5876 & 1.60432\\
0.5901 & 1.60432\\
0.5902 & 1.60145\\
0.6089 & 1.60145\\
0.609 & 1.59928\\
0.6237 & 1.59928\\
0.6238 & 1.59916\\
0.6351 & 1.59916\\
0.6352 & 1.59875\\
0.6419 & 1.59875\\
0.642 & 1.59708\\
0.6683 & 1.59708\\
0.6684 & 1.58124\\
0.6979 & 1.58124\\
0.698 & 1.56555\\
0.7081 & 1.56555\\
0.7082 & 1.55753\\
0.7229 & 1.55753\\
0.723 & 1.55598\\
0.7231 & 1.5497\\
0.7397 & 1.5497\\
0.7398 & 1.54485\\
0.743 & 1.54485\\
0.7431 & 1.54073\\
0.7469 & 1.54073\\
0.747 & 1.54008\\
0.7501 & 1.54008\\
0.7502 & 1.53928\\
0.7523 & 1.53928\\
0.7524 & 1.53431\\
0.7636 & 1.53431\\
0.7637 & 1.53099\\
0.8038 & 1.53099\\
0.8039 & 1.52962\\
0.804 & 1.52962\\
0.8041 & 1.52685\\
0.8153 & 1.52685\\
0.8154 & 1.52234\\
0.841 & 1.52234\\
0.8411 & 1.51926\\
0.8429 & 1.51926\\
0.843 & 1.51235\\
0.8519 & 1.51235\\
0.852 & 1.50632\\
0.8555 & 1.50632\\
0.8556 & 1.50188\\
0.8776 & 1.50188\\
0.8777 & 1.49777\\
0.8856 & 1.49777\\
0.8857 & 1.49376\\
0.9044 & 1.49376\\
0.9045 & 1.48917\\
0.9974 & 1.48917\\
0.9975 & 1.48641\\
0.9976 & 1.47863\\
0.9999 & 1.47863\\
1 & 1.47863\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.2709 & inf\\
0.271 & 2.39413\\
0.2767 & 2.39413\\
0.2768 & 2.34311\\
0.2771 & 2.34311\\
0.2772 & 2.26388\\
0.2797 & 2.26388\\
0.2798 & 2.141\\
0.2819 & 2.141\\
0.282 & 2.02731\\
0.2898 & 2.02731\\
0.2899 & 1.98672\\
0.3073 & 1.98672\\
0.3074 & 1.97025\\
0.3097 & 1.97025\\
0.3098 & 1.9564\\
0.3165 & 1.9564\\
0.3166 & 1.94937\\
0.3279 & 1.94937\\
0.328 & 1.92655\\
0.347 & 1.92655\\
0.3471 & 1.90859\\
0.3501 & 1.90859\\
0.3502 & 1.89793\\
0.3532 & 1.89793\\
0.3533 & 1.87969\\
0.3617 & 1.87969\\
0.3618 & 1.86185\\
0.368 & 1.86185\\
0.3681 & 1.85511\\
0.3697 & 1.85511\\
0.3698 & 1.85146\\
0.37 & 1.85146\\
0.3701 & 1.83928\\
0.3724 & 1.83928\\
0.3725 & 1.82505\\
0.3789 & 1.82505\\
0.379 & 1.78134\\
0.386 & 1.78134\\
0.3861 & 1.73634\\
0.3862 & 1.73634\\
0.3863 & 1.73632\\
0.3932 & 1.73632\\
0.3933 & 1.73256\\
0.3997 & 1.73256\\
0.3998 & 1.73042\\
0.4271 & 1.73042\\
0.4272 & 1.72562\\
0.4471 & 1.72562\\
0.4472 & 1.72092\\
0.4564 & 1.72092\\
0.4565 & 1.71768\\
0.4581 & 1.71768\\
0.4582 & 1.71484\\
0.46 & 1.71484\\
0.4601 & 1.70823\\
0.4671 & 1.70823\\
0.4672 & 1.69952\\
0.4829 & 1.69952\\
0.483 & 1.69522\\
0.4831 & 1.68595\\
0.5101 & 1.68595\\
0.5102 & 1.67471\\
0.511 & 1.67471\\
0.5111 & 1.67092\\
0.5203 & 1.67092\\
0.5204 & 1.66791\\
0.5349 & 1.66791\\
0.535 & 1.6658\\
0.5442 & 1.6658\\
0.5443 & 1.65763\\
0.5502 & 1.65763\\
0.5503 & 1.65012\\
0.5592 & 1.65012\\
0.5593 & 1.64373\\
0.5597 & 1.64373\\
0.5598 & 1.63384\\
0.5701 & 1.63384\\
0.5702 & 1.62928\\
0.6569 & 1.62928\\
0.657 & 1.62922\\
0.6645 & 1.62922\\
0.6646 & 1.62418\\
0.6796 & 1.62418\\
0.6797 & 1.61533\\
0.7166 & 1.61533\\
0.7167 & 1.60692\\
0.7168 & 1.60016\\
0.7295 & 1.60016\\
0.7296 & 1.5786\\
0.7297 & 1.57671\\
0.7403 & 1.57671\\
0.7404 & 1.56295\\
0.7489 & 1.56295\\
0.749 & 1.5602\\
0.7642 & 1.5602\\
0.7643 & 1.55828\\
0.7688 & 1.55828\\
0.7689 & 1.55689\\
0.7765 & 1.55689\\
0.7766 & 1.55471\\
0.7824 & 1.55471\\
0.7825 & 1.55299\\
0.7914 & 1.55299\\
0.7915 & 1.55141\\
0.8312 & 1.55141\\
0.8313 & 1.5398\\
0.8345 & 1.5398\\
0.8346 & 1.52896\\
0.8463 & 1.52896\\
0.8464 & 1.52603\\
0.8889 & 1.52603\\
0.889 & 1.52194\\
0.9274 & 1.52194\\
0.9275 & 1.51786\\
0.9336 & 1.51786\\
0.9337 & 1.51495\\
0.998 & 1.51495\\
0.9981 & 1.51267\\
0.9999 & 1.51267\\
1 & 1.51267\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.1984 & inf\\
0.1985 & 1.3755\\
0.1995 & 1.3755\\
0.1996 & 1.37126\\
0.1997 & 1.37072\\
0.204 & 1.37072\\
0.2041 & 1.36811\\
0.2059 & 1.36811\\
0.206 & 1.35992\\
0.2109 & 1.35992\\
0.211 & 1.35658\\
0.2171 & 1.35658\\
0.2172 & 1.35378\\
0.2395 & 1.35378\\
0.2396 & 1.35299\\
0.2695 & 1.35299\\
0.2696 & 1.3499\\
0.317 & 1.3499\\
0.3171 & 1.34532\\
0.3184 & 1.34532\\
0.3185 & 1.33947\\
0.3322 & 1.33947\\
0.3323 & 1.33525\\
0.3358 & 1.33525\\
0.3359 & 1.3316\\
0.3637 & 1.3316\\
0.3638 & 1.32576\\
0.3686 & 1.32576\\
0.3687 & 1.31985\\
0.3696 & 1.31985\\
0.3697 & 1.31515\\
0.3755 & 1.31515\\
0.3756 & 1.31185\\
0.3788 & 1.31185\\
0.3789 & 1.30784\\
0.3812 & 1.30784\\
0.3813 & 1.30336\\
0.382 & 1.30336\\
0.3821 & 1.29962\\
0.3889 & 1.29962\\
0.389 & 1.29612\\
0.3912 & 1.29612\\
0.3913 & 1.29228\\
0.3948 & 1.29228\\
0.3949 & 1.28872\\
0.3976 & 1.28872\\
0.3977 & 1.28649\\
0.3999 & 1.28649\\
0.4 & 1.28447\\
0.4006 & 1.28447\\
0.4007 & 1.2834\\
0.4131 & 1.2834\\
0.4132 & 1.27726\\
0.4235 & 1.27726\\
0.4236 & 1.27\\
0.4241 & 1.27\\
0.4242 & 1.26573\\
0.4247 & 1.26573\\
0.4248 & 1.26379\\
0.4276 & 1.26379\\
0.4277 & 1.26183\\
0.4287 & 1.26183\\
0.4288 & 1.26137\\
0.4376 & 1.26137\\
0.4377 & 1.25993\\
0.4409 & 1.25993\\
0.441 & 1.25749\\
0.4424 & 1.25749\\
0.4425 & 1.25654\\
0.4567 & 1.25654\\
0.4568 & 1.25514\\
0.4851 & 1.25514\\
0.4852 & 1.25221\\
0.4853 & 1.25171\\
0.4862 & 1.25171\\
0.4863 & 1.25118\\
0.491 & 1.25118\\
0.4911 & 1.24909\\
0.4912 & 1.24895\\
0.4974 & 1.24895\\
0.4975 & 1.24854\\
0.498 & 1.24854\\
0.4981 & 1.24638\\
0.5078 & 1.24638\\
0.5079 & 1.24586\\
0.508 & 1.24456\\
0.5294 & 1.24456\\
0.5295 & 1.24312\\
0.5381 & 1.24312\\
0.5382 & 1.24118\\
0.5448 & 1.24118\\
0.5449 & 1.24002\\
0.5637 & 1.24002\\
0.5638 & 1.23892\\
0.5639 & 1.23886\\
0.5765 & 1.23886\\
0.5766 & 1.23744\\
0.5838 & 1.23744\\
0.5839 & 1.2332\\
0.584 & 1.23037\\
0.5869 & 1.23037\\
0.587 & 1.22645\\
0.5932 & 1.22645\\
0.5933 & 1.22418\\
0.5952 & 1.22418\\
0.5953 & 1.2239\\
0.6039 & 1.2239\\
0.604 & 1.22341\\
0.6069 & 1.22341\\
0.607 & 1.22283\\
0.6131 & 1.22283\\
0.6132 & 1.22192\\
0.674 & 1.22192\\
0.6741 & 1.22019\\
0.6877 & 1.22019\\
0.6878 & 1.21639\\
0.6953 & 1.21639\\
0.6954 & 1.21257\\
0.7219 & 1.21257\\
0.722 & 1.20859\\
0.7924 & 1.20859\\
0.7925 & 1.20574\\
0.7996 & 1.20574\\
0.7997 & 1.20254\\
0.8014 & 1.20254\\
0.8015 & 1.20235\\
0.8016 & 1.20083\\
0.8052 & 1.20083\\
0.8053 & 1.19982\\
0.8054 & 1.19887\\
0.8097 & 1.19887\\
0.8098 & 1.19782\\
0.8212 & 1.19782\\
0.8213 & 1.1965\\
0.8214 & 1.1957\\
0.8271 & 1.1957\\
0.8272 & 1.1935\\
0.8341 & 1.1935\\
0.8342 & 1.19304\\
0.8343 & 1.19153\\
0.8567 & 1.19153\\
0.8568 & 1.18796\\
0.8742 & 1.18796\\
0.8743 & 1.18527\\
0.8757 & 1.18527\\
0.8758 & 1.18326\\
0.8887 & 1.18326\\
0.8888 & 1.18125\\
0.8984 & 1.18125\\
0.8985 & 1.18037\\
0.909 & 1.18037\\
0.9091 & 1.17947\\
0.975 & 1.17947\\
0.9751 & 1.17854\\
0.9849 & 1.17854\\
0.985 & 1.17783\\
0.9905 & 1.17783\\
0.9906 & 1.17674\\
0.9958 & 1.17674\\
0.9959 & 1.17665\\
0.996 & 1.17399\\
0.9999 & 1.17399\\
1 & 1.17399\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0455 & inf\\
0.0456 & 2.20666\\
0.0457 & 2.16993\\
0.046 & 2.16993\\
0.0461 & 2.05627\\
0.0462 & 1.95274\\
0.0466 & 1.95274\\
0.0467 & 1.92828\\
0.0471 & 1.92828\\
0.0472 & 1.91226\\
0.0478 & 1.91226\\
0.0479 & 1.89027\\
0.0487 & 1.89027\\
0.0488 & 1.8665\\
0.0489 & 1.84906\\
0.0527 & 1.84906\\
0.0528 & 1.8469\\
0.0537 & 1.8469\\
0.0538 & 1.81929\\
0.0545 & 1.81929\\
0.0546 & 1.78967\\
0.0548 & 1.78967\\
0.0549 & 1.78409\\
0.0552 & 1.78409\\
0.0553 & 1.78011\\
0.0558 & 1.78011\\
0.0559 & 1.77592\\
0.056 & 1.77592\\
0.0561 & 1.76925\\
0.0574 & 1.76925\\
0.0575 & 1.76282\\
0.0588 & 1.76282\\
0.0589 & 1.7592\\
0.0601 & 1.7592\\
0.0602 & 1.73417\\
0.0615 & 1.73417\\
0.0616 & 1.71703\\
0.0623 & 1.71703\\
0.0624 & 1.70569\\
0.0636 & 1.70569\\
0.0637 & 1.70016\\
0.0646 & 1.70016\\
0.0647 & 1.6976\\
0.0648 & 1.68351\\
0.0655 & 1.68351\\
0.0656 & 1.66749\\
0.0657 & 1.66678\\
0.0658 & 1.66678\\
0.0659 & 1.66192\\
0.0661 & 1.66192\\
0.0662 & 1.6599\\
0.0663 & 1.6599\\
0.0664 & 1.65338\\
0.0674 & 1.65338\\
0.0675 & 1.63884\\
0.0682 & 1.63884\\
0.0683 & 1.6218\\
0.0699 & 1.6218\\
0.07 & 1.61966\\
0.0702 & 1.61966\\
0.0703 & 1.61456\\
0.0708 & 1.61456\\
0.0709 & 1.61146\\
0.071 & 1.611\\
0.0758 & 1.611\\
0.0759 & 1.60431\\
0.076 & 1.60431\\
0.0761 & 1.59796\\
0.0769 & 1.59796\\
0.077 & 1.59741\\
0.0775 & 1.59741\\
0.0776 & 1.59451\\
0.0786 & 1.59451\\
0.0787 & 1.58803\\
0.0788 & 1.57708\\
0.0797 & 1.57708\\
0.0798 & 1.56492\\
0.0805 & 1.56492\\
0.0806 & 1.55887\\
0.0808 & 1.55887\\
0.0809 & 1.55426\\
0.0812 & 1.55426\\
0.0813 & 1.5443\\
0.0822 & 1.5443\\
0.0823 & 1.53753\\
0.0831 & 1.53753\\
0.0832 & 1.53567\\
0.0833 & 1.53218\\
0.0858 & 1.53218\\
0.0859 & 1.52809\\
0.0863 & 1.52809\\
0.0864 & 1.52389\\
0.088 & 1.52389\\
0.0881 & 1.52012\\
0.0905 & 1.52012\\
0.0906 & 1.51345\\
0.0927 & 1.51345\\
0.0928 & 1.50093\\
0.094 & 1.50093\\
0.0941 & 1.4941\\
0.0945 & 1.4941\\
0.0946 & 1.49277\\
0.0957 & 1.49277\\
0.0958 & 1.4907\\
0.0978 & 1.4907\\
0.0979 & 1.48827\\
0.0986 & 1.48827\\
0.0987 & 1.4825\\
0.0988 & 1.47831\\
0.0992 & 1.47831\\
0.0993 & 1.47673\\
0.0994 & 1.46597\\
0.101 & 1.46597\\
0.1011 & 1.4646\\
0.1023 & 1.4646\\
0.1024 & 1.45035\\
0.1043 & 1.45035\\
0.1044 & 1.444\\
0.1071 & 1.444\\
0.1072 & 1.43253\\
0.1106 & 1.43253\\
0.1107 & 1.42417\\
0.1118 & 1.42417\\
0.1119 & 1.42238\\
0.113 & 1.42238\\
0.1131 & 1.41696\\
0.1136 & 1.41696\\
0.1137 & 1.40851\\
0.1138 & 1.40272\\
0.1143 & 1.40272\\
0.1144 & 1.39688\\
0.1161 & 1.39688\\
0.1162 & 1.39632\\
0.117 & 1.39632\\
0.1171 & 1.39262\\
0.1184 & 1.39262\\
0.1185 & 1.38696\\
0.1197 & 1.38696\\
0.1198 & 1.38109\\
0.1199 & 1.38109\\
0.12 & 1.38073\\
0.1214 & 1.38073\\
0.1215 & 1.37664\\
0.123 & 1.37664\\
0.1231 & 1.37377\\
0.1234 & 1.37377\\
0.1235 & 1.36427\\
0.1246 & 1.36427\\
0.1247 & 1.36086\\
0.1301 & 1.36086\\
0.1302 & 1.35955\\
0.131 & 1.35955\\
0.1311 & 1.35829\\
0.1312 & 1.35692\\
0.1319 & 1.35692\\
0.132 & 1.35394\\
0.1331 & 1.35394\\
0.1332 & 1.35223\\
0.1345 & 1.35223\\
0.1346 & 1.35095\\
0.1347 & 1.34975\\
0.1361 & 1.34975\\
0.1362 & 1.34721\\
0.1385 & 1.34721\\
0.1386 & 1.34495\\
0.1392 & 1.34495\\
0.1393 & 1.34219\\
0.1401 & 1.34219\\
0.1402 & 1.33958\\
0.1404 & 1.33958\\
0.1405 & 1.33832\\
0.1418 & 1.33832\\
0.1419 & 1.33626\\
0.1428 & 1.33626\\
0.1429 & 1.33501\\
0.1447 & 1.33501\\
0.1448 & 1.33404\\
0.1538 & 1.33404\\
0.1539 & 1.33214\\
0.1546 & 1.33214\\
0.1547 & 1.33119\\
0.1558 & 1.33119\\
0.1559 & 1.3281\\
0.156 & 1.3281\\
0.1561 & 1.32695\\
0.1566 & 1.32695\\
0.1567 & 1.32685\\
0.1584 & 1.32685\\
0.1585 & 1.32625\\
0.1601 & 1.32625\\
0.1602 & 1.32083\\
0.1603 & 1.31726\\
0.1611 & 1.31726\\
0.1612 & 1.30813\\
0.1638 & 1.30813\\
0.1639 & 1.30633\\
0.1671 & 1.30633\\
0.1672 & 1.30496\\
0.1698 & 1.30496\\
0.1699 & 1.30434\\
0.1761 & 1.30434\\
0.1762 & 1.30379\\
0.1786 & 1.30379\\
0.1787 & 1.3024\\
0.1788 & 1.30225\\
0.1801 & 1.30225\\
0.1802 & 1.29831\\
0.1825 & 1.29831\\
0.1826 & 1.29475\\
0.184 & 1.29475\\
0.1841 & 1.29194\\
0.1845 & 1.29194\\
0.1846 & 1.28912\\
0.187 & 1.28912\\
0.1871 & 1.2861\\
0.1882 & 1.2861\\
0.1883 & 1.28297\\
0.1902 & 1.28297\\
0.1903 & 1.28294\\
0.1926 & 1.28294\\
0.1927 & 1.27901\\
0.1928 & 1.27774\\
0.1942 & 1.27774\\
0.1943 & 1.2775\\
0.1944 & 1.27666\\
0.1945 & 1.27666\\
0.1946 & 1.27528\\
0.1949 & 1.27528\\
0.195 & 1.27412\\
0.1952 & 1.27412\\
0.1953 & 1.27258\\
0.1977 & 1.27258\\
0.1978 & 1.27121\\
0.2038 & 1.27121\\
0.2039 & 1.27057\\
0.204 & 1.26966\\
0.2097 & 1.26966\\
0.2098 & 1.26712\\
0.2106 & 1.26712\\
0.2107 & 1.26575\\
0.2124 & 1.26575\\
0.2125 & 1.26515\\
0.2157 & 1.26515\\
0.2158 & 1.26408\\
0.2224 & 1.26408\\
0.2225 & 1.26222\\
0.2274 & 1.26222\\
0.2275 & 1.26038\\
0.2296 & 1.26038\\
0.2297 & 1.25978\\
0.2298 & 1.25906\\
0.2301 & 1.25906\\
0.2302 & 1.25788\\
0.2303 & 1.25788\\
0.2304 & 1.25692\\
0.2371 & 1.25692\\
0.2372 & 1.25556\\
0.2436 & 1.25556\\
0.2437 & 1.25268\\
0.2456 & 1.25268\\
0.2457 & 1.25205\\
0.2458 & 1.25023\\
0.2515 & 1.25023\\
0.2516 & 1.25011\\
0.2517 & 1.24911\\
0.2556 & 1.24911\\
0.2557 & 1.24549\\
0.2594 & 1.24549\\
0.2595 & 1.24235\\
0.2637 & 1.24235\\
0.2638 & 1.24167\\
0.2689 & 1.24167\\
0.269 & 1.24112\\
0.2691 & 1.24079\\
0.2692 & 1.24079\\
0.2693 & 1.23936\\
0.2694 & 1.23891\\
0.2704 & 1.23891\\
0.2705 & 1.23649\\
0.2712 & 1.23649\\
0.2713 & 1.23574\\
0.2728 & 1.23574\\
0.2729 & 1.23467\\
0.2745 & 1.23467\\
0.2746 & 1.23441\\
0.2801 & 1.23441\\
0.2802 & 1.23363\\
0.2804 & 1.23363\\
0.2805 & 1.23202\\
0.2825 & 1.23202\\
0.2826 & 1.22892\\
0.2841 & 1.22892\\
0.2842 & 1.22673\\
0.2858 & 1.22673\\
0.2859 & 1.22633\\
0.2944 & 1.22633\\
0.2945 & 1.22582\\
0.2983 & 1.22582\\
0.2984 & 1.22447\\
0.3003 & 1.22447\\
0.3004 & 1.22105\\
0.3116 & 1.22105\\
0.3117 & 1.21802\\
0.3161 & 1.21802\\
0.3162 & 1.21712\\
0.3223 & 1.21712\\
0.3224 & 1.21658\\
0.3226 & 1.21658\\
0.3227 & 1.21379\\
0.3323 & 1.21379\\
0.3324 & 1.21089\\
0.3416 & 1.21089\\
0.3417 & 1.21013\\
0.3461 & 1.21013\\
0.3462 & 1.20959\\
0.3468 & 1.20959\\
0.3469 & 1.20853\\
0.3477 & 1.20853\\
0.3478 & 1.20751\\
0.3479 & 1.20654\\
0.3519 & 1.20654\\
0.352 & 1.20444\\
0.3548 & 1.20444\\
0.3549 & 1.20301\\
0.3555 & 1.20301\\
0.3556 & 1.20143\\
0.3773 & 1.20143\\
0.3774 & 1.20113\\
0.3775 & 1.20052\\
0.3823 & 1.20052\\
0.3824 & 1.20027\\
0.3863 & 1.20027\\
0.3864 & 1.19903\\
0.3917 & 1.19903\\
0.3918 & 1.19736\\
0.3919 & 1.19716\\
0.4031 & 1.19716\\
0.4032 & 1.19619\\
0.4124 & 1.19619\\
0.4125 & 1.19601\\
0.4168 & 1.19601\\
0.4169 & 1.19594\\
0.4173 & 1.19594\\
0.4174 & 1.19579\\
0.4313 & 1.19579\\
0.4314 & 1.19461\\
0.4315 & 1.19439\\
0.4335 & 1.19439\\
0.4336 & 1.19244\\
0.4369 & 1.19244\\
0.437 & 1.19073\\
0.4402 & 1.19073\\
0.4403 & 1.1907\\
0.4428 & 1.1907\\
0.4429 & 1.18927\\
0.449 & 1.18927\\
0.4491 & 1.18865\\
0.4518 & 1.18865\\
0.4519 & 1.18828\\
0.4542 & 1.18828\\
0.4543 & 1.18709\\
0.4701 & 1.18709\\
0.4702 & 1.18622\\
0.478 & 1.18622\\
0.4781 & 1.18561\\
0.4782 & 1.18561\\
0.4783 & 1.18447\\
0.4857 & 1.18447\\
0.4858 & 1.18392\\
0.4859 & 1.18344\\
0.5074 & 1.18344\\
0.5075 & 1.18207\\
0.5119 & 1.18207\\
0.512 & 1.18082\\
0.5238 & 1.18082\\
0.5239 & 1.17964\\
0.5268 & 1.17964\\
0.5269 & 1.17721\\
0.542 & 1.17721\\
0.5421 & 1.17568\\
0.5469 & 1.17568\\
0.547 & 1.175\\
0.5525 & 1.175\\
0.5526 & 1.174\\
0.5641 & 1.174\\
0.5642 & 1.17356\\
0.5756 & 1.17356\\
0.5757 & 1.17319\\
0.5786 & 1.17319\\
0.5787 & 1.17219\\
0.5889 & 1.17219\\
0.589 & 1.17141\\
0.607 & 1.17141\\
0.6071 & 1.17083\\
0.6231 & 1.17083\\
0.6232 & 1.16891\\
0.6277 & 1.16891\\
0.6278 & 1.16696\\
0.6319 & 1.16696\\
0.632 & 1.16629\\
0.6377 & 1.16629\\
0.6378 & 1.1654\\
0.6629 & 1.1654\\
0.663 & 1.16307\\
0.7105 & 1.16307\\
0.7106 & 1.16104\\
0.7218 & 1.16104\\
0.7219 & 1.16014\\
0.7386 & 1.16014\\
0.7387 & 1.15922\\
0.7449 & 1.15922\\
0.745 & 1.15802\\
0.8162 & 1.15802\\
0.8163 & 1.1572\\
0.8164 & 1.15682\\
0.8346 & 1.15682\\
0.8347 & 1.15677\\
0.8348 & 1.15586\\
0.8603 & 1.15586\\
0.8604 & 1.15458\\
0.8737 & 1.15458\\
0.8738 & 1.15374\\
0.9338 & 1.15374\\
0.9339 & 1.15336\\
0.9476 & 1.15336\\
0.9477 & 1.15208\\
0.9642 & 1.15208\\
0.9643 & 1.152\\
0.9864 & 1.152\\
0.9865 & 1.15083\\
0.9999 & 1.15083\\
1 & 1.15083\\
};

\addplot [
  line width=1,
  color=black,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0854115 & 1.95056\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0793812 & 1.95056\\
0.0999148 & 1.95056\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0854115 & 1.82615\\
0.0854115 & 2.0838\\
};

\addplot [
  line width=1,
  color=mpsred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.237497 & 1.73802\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.210664 & 1.73802\\
0.311755 & 1.73802\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.237497 & 1.65099\\
0.237497 & 1.84311\\
};

\addplot [
  line width=1,
  color=mpsyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTSharpMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.268684 & 1.70594\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.226677 & 1.70594\\
0.338808 & 1.70594\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.268684 & 1.6292\\
0.268684 & 1.7906\\
};

\addplot [
  line width=1,
  color=mpsblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={BIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.196626 & 1.3499\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.173262 & 1.3499\\
0.233392 & 1.3499\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.196626 & 1.30964\\
0.196626 & 1.37177\\
};

\addplot [
  line width=1,
  color=mpsgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={AIBIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.045518 & 1.6976\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0400787 & 1.6976\\
0.0498247 & 1.6976\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.045518 & 1.60672\\
0.045518 & 1.7867\\
};

\end{axis}

\end{tikzpicture}%

==> figures/results/synthetic/wall_gap_r8.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.023302,
  xmax=10,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={Success [\%]},
  ylabel absolute,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em}
]
\addplot [
  line width=1.5,
  color=black,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0359443 & 1\\
0.0433612 & 2\\
0.0494527 & 3\\
0.0526995 & 4\\
0.0568665 & 5\\
0.0573757 & 6\\
0.0590096 & 7\\
0.0592918 & 8\\
0.0616395 & 9\\
0.0628959 & 10\\
0.0639739 & 11\\
0.0645809 & 12\\
0.0660314 & 13\\
0.0694672 & 14\\
0.0739022 & 15\\
0.0743883 & 16\\
0.0776907 & 17\\
0.0791424 & 18\\
0.0792743 & 19\\
0.0835031 & 20\\
0.0858447 & 21\\
0.087606 & 22\\
0.0885529 & 23\\
0.0893966 & 24\\
0.0920547 & 25\\
0.092883 & 26\\
0.0983502 & 27\\
0.0984901 & 28\\
0.100449 & 29\\
0.100545 & 30\\
0.101091 & 31\\
0.101448 & 32\\
0.102949 & 33\\
0.102982 & 34\\
0.104885 & 35\\
0.105353 & 36\\
0.109457 & 37\\
0.109731 & 38\\
0.113051 & 39\\
0.113068 & 40\\
0.117404 & 41\\
0.117486 & 42\\
0.121313 & 43\\
0.124405 & 44\\
0.126315 & 45\\
0.126838 & 46\\
0.126863 & 47\\
0.129127 & 48\\
0.130695 & 49\\
0.131671 & 50\\
0.133385 & 51\\
0.136308 & 52\\
0.136351 & 53\\
0.138516 & 54\\
0.139307 & 55\\
0.140758 & 56\\
0.144118 & 57\\
0.147668 & 58\\
0.150958 & 59\\
0.154165 & 60\\
0.157144 & 61\\
0.15945 & 62\\
0.159486 & 63\\
0.163707 & 64\\
0.163742 & 65\\
0.167298 & 66\\
0.174114 & 67\\
0.182578 & 68\\
0.186337 & 69\\
0.192862 & 70\\
0.195219 & 71\\
0.195346 & 72\\
0.195968 & 73\\
0.196606 & 74\\
0.197088 & 75\\
0.19941 & 76\\
0.201375 & 77\\
0.205753 & 78\\
0.20617 & 79\\
0.210844 & 80\\
0.211421 & 81\\
0.213606 & 82\\
0.214161 & 83\\
0.21443 & 84\\
0.217751 & 85\\
0.220735 & 86\\
0.228502 & 87\\
0.229691 & 88\\
0.233406 & 89\\
0.249381 & 90\\
0.250073 & 91\\
0.261768 & 92\\
0.266735 & 93\\
0.268204 & 94\\
0.273402 & 95\\
0.27504 & 96\\
0.275221 & 97\\
0.313578 & 98\\
0.366939 & 99\\
0.413668 & 100\\
10.062 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.099105 & 1\\
0.170151 & 2\\
0.19416 & 3\\
0.195068 & 4\\
0.24995 & 5\\
0.251096 & 6\\
0.258355 & 7\\
0.274303 & 8\\
0.289512 & 9\\
0.298414 & 10\\
0.313066 & 11\\
0.323542 & 12\\
0.327669 & 13\\
0.332624 & 14\\
0.342407 & 15\\
0.350336 & 16\\
0.353487 & 17\\
0.366413 & 18\\
0.396258 & 19\\
0.406071 & 20\\
0.413323 & 21\\
0.413897 & 22\\
0.421631 & 23\\
0.426073 & 24\\
0.427058 & 25\\
0.440121 & 26\\
0.451584 & 27\\
0.459971 & 28\\
0.464973 & 29\\
0.488492 & 30\\
0.491884 & 31\\
0.505643 & 32\\
0.513767 & 33\\
0.513794 & 34\\
0.522236 & 35\\
0.527085 & 36\\
0.530213 & 37\\
0.544946 & 38\\
0.550758 & 39\\
0.552429 & 40\\
0.56103 & 41\\
0.561961 & 42\\
0.568259 & 43\\
0.570612 & 44\\
0.570805 & 45\\
0.590674 & 46\\
0.590676 & 47\\
0.601191 & 48\\
0.608241 & 49\\
0.616884 & 50\\
0.625581 & 51\\
0.649848 & 52\\
0.680594 & 53\\
0.68249 & 54\\
0.687675 & 55\\
0.691905 & 56\\
0.694492 & 57\\
0.721403 & 58\\
0.73723 & 59\\
0.770113 & 60\\
0.775077 & 61\\
0.814731 & 62\\
0.845208 & 63\\
0.84769 & 64\\
0.848022 & 65\\
0.849583 & 66\\
0.853935 & 67\\
0.861086 & 68\\
0.871386 & 69\\
0.879175 & 70\\
0.901143 & 71\\
0.902148 & 72\\
0.904603 & 73\\
0.907818 & 74\\
0.916569 & 75\\
0.924439 & 76\\
0.933517 & 77\\
0.953002 & 78\\
0.964154 & 79\\
1.05604 & 80\\
1.08081 & 81\\
1.10685 & 82\\
1.10946 & 83\\
1.14588 & 84\\
1.21954 & 85\\
1.24776 & 86\\
1.25805 & 87\\
1.28275 & 88\\
1.30659 & 89\\
1.31908 & 90\\
1.36397 & 91\\
1.36492 & 92\\
1.40467 & 93\\
1.41701 & 94\\
1.53774 & 95\\
1.56998 & 96\\
1.75111 & 97\\
2.07106 & 98\\
2.29835 & 99\\
2.45014 & 100\\
10.062 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.188833 & 1\\
0.191552 & 2\\
0.24085 & 3\\
0.24718 & 4\\
0.248797 & 5\\
0.250856 & 6\\
0.270201 & 7\\
0.271131 & 8\\
0.291546 & 9\\
0.301235 & 10\\
0.30345 & 11\\
0.304297 & 12\\
0.307538 & 13\\
0.318223 & 14\\
0.324869 & 15\\
0.349689 & 16\\
0.363227 & 17\\
0.364046 & 18\\
0.375275 & 19\\
0.407962 & 20\\
0.417769 & 21\\
0.424969 & 22\\
0.428218 & 23\\
0.441758 & 24\\
0.453189 & 25\\
0.486493 & 26\\
0.490587 & 27\\
0.501101 & 28\\
0.51873 & 29\\
0.53349 & 30\\
0.542032 & 31\\
0.556944 & 32\\
0.559881 & 33\\
0.594607 & 34\\
0.599456 & 35\\
0.606092 & 36\\
0.606484 & 37\\
0.622523 & 38\\
0.627333 & 39\\
0.640836 & 40\\
0.659952 & 41\\
0.672534 & 42\\
0.674843 & 43\\
0.679653 & 44\\
0.685401 & 45\\
0.69528 & 46\\
0.702028 & 47\\
0.714224 & 48\\
0.724958 & 49\\
0.742029 & 50\\
0.744987 & 51\\
0.750898 & 52\\
0.753738 & 53\\
0.756045 & 54\\
0.763108 & 55\\
0.763522 & 56\\
0.769544 & 57\\
0.770796 & 58\\
0.792588 & 59\\
0.793898 & 60\\
0.7963 & 61\\
0.843283 & 62\\
0.856229 & 63\\
0.859472 & 64\\
0.86182 & 65\\
0.879328 & 66\\
0.888838 & 67\\
0.892014 & 68\\
0.909919 & 69\\
0.952563 & 70\\
0.97516 & 71\\
0.978452 & 72\\
0.980352 & 73\\
0.981403 & 74\\
0.992816 & 75\\
1.01354 & 76\\
1.05089 & 77\\
1.05708 & 78\\
1.10469 & 79\\
1.11223 & 80\\
1.11977 & 81\\
1.12026 & 82\\
1.14207 & 83\\
1.20139 & 84\\
1.30866 & 85\\
1.3123 & 86\\
1.31498 & 87\\
1.32482 & 88\\
1.37192 & 89\\
1.38518 & 90\\
1.41123 & 91\\
1.47188 & 92\\
1.47232 & 93\\
1.56606 & 94\\
1.89759 & 95\\
2.01273 & 96\\
2.06129 & 97\\
2.45904 & 98\\
2.57411 & 99\\
2.67955 & 100\\
10.062 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.178471 & 1\\
0.186667 & 2\\
0.193549 & 3\\
0.197829 & 4\\
0.210355 & 5\\
0.240631 & 6\\
0.24243 & 7\\
0.271203 & 8\\
0.272025 & 9\\
0.295105 & 10\\
0.303972 & 11\\
0.30962 & 12\\
0.310175 & 13\\
0.311974 & 14\\
0.315635 & 15\\
0.323063 & 16\\
0.329344 & 17\\
0.332095 & 18\\
0.336639 & 19\\
0.343497 & 20\\
0.353826 & 21\\
0.358264 & 22\\
0.361617 & 23\\
0.362328 & 24\\
0.366409 & 25\\
0.36716 & 26\\
0.368993 & 27\\
0.371114 & 28\\
0.37381 & 29\\
0.373836 & 30\\
0.376806 & 31\\
0.381712 & 32\\
0.382557 & 33\\
0.392092 & 34\\
0.392116 & 35\\
0.392436 & 36\\
0.402127 & 37\\
0.402172 & 38\\
0.406684 & 39\\
0.408234 & 40\\
0.409084 & 41\\
0.411256 & 42\\
0.412264 & 43\\
0.413139 & 44\\
0.416517 & 45\\
0.416569 & 46\\
0.417271 & 47\\
0.419985 & 48\\
0.421049 & 49\\
0.421851 & 50\\
0.421966 & 51\\
0.424134 & 52\\
0.424729 & 53\\
0.439511 & 54\\
0.443015 & 55\\
0.44554 & 56\\
0.447017 & 57\\
0.447184 & 58\\
0.449849 & 59\\
0.450329 & 60\\
0.455775 & 61\\
0.460323 & 62\\
0.461064 & 63\\
0.462412 & 64\\
0.463068 & 65\\
0.466091 & 66\\
0.468322 & 67\\
0.471686 & 68\\
0.471768 & 69\\
0.471806 & 70\\
0.47298 & 71\\
0.48199 & 72\\
0.488379 & 73\\
0.491037 & 74\\
0.493586 & 75\\
0.494044 & 76\\
0.494092 & 77\\
0.495599 & 78\\
0.49585 & 79\\
0.504846 & 80\\
0.506444 & 81\\
0.507152 & 82\\
0.507612 & 83\\
0.510855 & 84\\
0.520737 & 85\\
0.523435 & 86\\
0.523903 & 87\\
0.527643 & 88\\
0.528496 & 89\\
0.53012 & 90\\
0.533669 & 91\\
0.536239 & 92\\
0.538604 & 93\\
0.54918 & 94\\
0.551157 & 95\\
0.567948 & 96\\
0.581215 & 97\\
0.585312 & 98\\
0.595009 & 99\\
0.598306 & 100\\
10.062 & 100\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.023302 & 1\\
0.0274411 & 2\\
0.0283734 & 3\\
0.0304408 & 4\\
0.0309443 & 5\\
0.03446 & 6\\
0.0347516 & 7\\
0.0355732 & 8\\
0.0357011 & 9\\
0.0386109 & 10\\
0.0403048 & 11\\
0.0433346 & 12\\
0.0435988 & 13\\
0.0438979 & 14\\
0.0443549 & 15\\
0.0449582 & 16\\
0.0458539 & 17\\
0.0460018 & 18\\
0.0474988 & 19\\
0.0486165 & 20\\
0.0493715 & 21\\
0.0496821 & 22\\
0.0500305 & 23\\
0.0507722 & 24\\
0.0526432 & 25\\
0.0550171 & 26\\
0.0555059 & 27\\
0.0563256 & 28\\
0.056371 & 29\\
0.0569927 & 30\\
0.0573324 & 31\\
0.0579372 & 32\\
0.0587091 & 33\\
0.0591694 & 34\\
0.0601032 & 35\\
0.0604771 & 36\\
0.0632266 & 37\\
0.064813 & 38\\
0.0661819 & 39\\
0.0698883 & 40\\
0.0740769 & 41\\
0.0750411 & 42\\
0.0756008 & 43\\
0.0777976 & 44\\
0.0782007 & 45\\
0.0797294 & 46\\
0.0806303 & 47\\
0.0815459 & 48\\
0.0830223 & 49\\
0.0852299 & 50\\
0.0852562 & 51\\
0.0861309 & 52\\
0.0862344 & 53\\
0.0880495 & 54\\
0.0885296 & 55\\
0.0894515 & 56\\
0.0897186 & 57\\
0.0898785 & 58\\
0.0907351 & 59\\
0.0950111 & 60\\
0.0962048 & 61\\
0.096454 & 62\\
0.100055 & 63\\
0.100175 & 64\\
0.100504 & 65\\
0.100791 & 66\\
0.100893 & 67\\
0.102274 & 68\\
0.105582 & 69\\
0.109042 & 70\\
0.109197 & 71\\
0.109553 & 72\\
0.111356 & 73\\
0.116314 & 74\\
0.116811 & 75\\
0.120249 & 76\\
0.121648 & 77\\
0.122399 & 78\\
0.125386 & 79\\
0.126493 & 80\\
0.126719 & 81\\
0.13209 & 82\\
0.132425 & 83\\
0.134145 & 84\\
0.140671 & 85\\
0.142853 & 86\\
0.143471 & 87\\
0.145585 & 88\\
0.152719 & 89\\
0.163185 & 90\\
0.173139 & 91\\
0.189623 & 92\\
0.193665 & 93\\
0.196087 & 94\\
0.198907 & 95\\
0.211026 & 96\\
0.214057 & 97\\
0.292334 & 98\\
0.312999 & 99\\
0.361195 & 100\\
10.062 & 100\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.023302,
  xmax=10,
  ymax=5.23198,
  xmode=log,
  xlabel={Computation time [s]},
  xticklabel style={font=\scriptsize},
  ylabel={Cost},
  ylabel absolute,
  yticklabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize, text depth=-2.5em, text height=0.5em},
]
\addplot [
  line width=1.5,
  color=mpsred,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.6255 & inf\\
0.6256 & 4.60199\\
0.6498 & 4.60199\\
0.6499 & 3.77899\\
0.6805 & 3.77899\\
0.6806 & 3.33445\\
0.6824 & 3.33445\\
0.6825 & 3.29817\\
0.6876 & 3.29817\\
0.6877 & 3.27136\\
0.6919 & 3.27136\\
0.692 & 3.20986\\
0.6944 & 3.20986\\
0.6945 & 3.13557\\
0.7076 & 3.13557\\
0.7077 & 3.11476\\
0.7214 & 3.11476\\
0.7215 & 3.06845\\
0.7372 & 3.06845\\
0.7373 & 2.96967\\
0.775 & 2.96967\\
0.7751 & 2.87478\\
0.81 & 2.87478\\
0.8101 & 2.86602\\
0.8188 & 2.86602\\
0.8189 & 2.83561\\
0.8452 & 2.83561\\
0.8453 & 2.79281\\
0.8476 & 2.79281\\
0.8477 & 2.75764\\
0.848 & 2.75764\\
0.8481 & 2.72709\\
0.8495 & 2.72709\\
0.8496 & 2.6882\\
0.8713 & 2.6882\\
0.8714 & 2.6694\\
0.8785 & 2.6694\\
0.8786 & 2.66328\\
0.8787 & 2.65976\\
0.8791 & 2.65976\\
0.8792 & 2.6337\\
0.8957 & 2.6337\\
0.8958 & 2.59964\\
0.9009 & 2.59964\\
0.901 & 2.56948\\
0.9021 & 2.56948\\
0.9022 & 2.53639\\
0.9046 & 2.53639\\
0.9047 & 2.51931\\
0.9165 & 2.51931\\
0.9166 & 2.48584\\
0.9416 & 2.48584\\
0.9417 & 2.45484\\
0.953 & 2.45484\\
0.9531 & 2.43895\\
0.9641 & 2.43895\\
0.9642 & 2.43063\\
1.0121 & 2.43063\\
1.0122 & 2.41775\\
1.0313 & 2.41775\\
1.0314 & 2.40183\\
1.056 & 2.40183\\
1.0561 & 2.39178\\
1.0725 & 2.39178\\
1.0726 & 2.38828\\
1.1001 & 2.38828\\
1.1002 & 2.38359\\
1.1068 & 2.38359\\
1.1069 & 2.37876\\
1.1094 & 2.37876\\
1.1095 & 2.37136\\
1.1097 & 2.37136\\
1.1098 & 2.33384\\
1.1458 & 2.33384\\
1.1459 & 2.28837\\
1.1677 & 2.28837\\
1.1678 & 2.27402\\
1.2275 & 2.27402\\
1.2276 & 2.24034\\
1.2827 & 2.24034\\
1.2828 & 2.20585\\
1.3065 & 2.20585\\
1.3066 & 2.19419\\
1.3345 & 2.19419\\
1.3346 & 2.1691\\
1.3747 & 2.1691\\
1.3748 & 2.15772\\
1.3749 & 2.15362\\
1.417 & 2.15362\\
1.4171 & 2.15097\\
1.5083 & 2.15097\\
1.5084 & 2.14014\\
1.5377 & 2.14014\\
1.5378 & 2.12502\\
1.6016 & 2.12502\\
1.6017 & 2.11495\\
1.7277 & 2.11495\\
1.7278 & 2.11087\\
1.7936 & 2.11087\\
1.7937 & 2.10554\\
1.802 & 2.10554\\
1.8021 & 2.08929\\
2.0178 & 2.08929\\
2.0179 & 2.07456\\
2.0978 & 2.07456\\
2.0979 & 2.06819\\
2.1876 & 2.06819\\
2.1877 & 2.05305\\
2.2983 & 2.05305\\
2.2984 & 2.03936\\
2.3431 & 2.03936\\
2.3432 & 2.03867\\
2.3433 & 2.03516\\
2.536 & 2.03516\\
2.5361 & 2.03253\\
2.6638 & 2.03253\\
2.6639 & 2.03047\\
2.6748 & 2.03047\\
2.6749 & 2.02691\\
2.6823 & 2.02691\\
2.6824 & 2.01503\\
2.7077 & 2.01503\\
2.7078 & 2.00225\\
2.715 & 2.00225\\
2.7151 & 1.99194\\
3.1097 & 1.99194\\
3.1098 & 1.98333\\
3.4023 & 1.98333\\
3.4024 & 1.98147\\
4.0032 & 1.98147\\
4.0033 & 1.97855\\
4.1255 & 1.97855\\
4.1256 & 1.97004\\
4.1758 & 1.97004\\
4.1759 & 1.96241\\
4.4178 & 1.96241\\
4.4179 & 1.96114\\
4.6602 & 1.96114\\
4.6603 & 1.95971\\
5.087 & 1.95971\\
5.0871 & 1.95841\\
5.1043 & 1.95841\\
5.1044 & 1.95619\\
5.1775 & 1.95619\\
5.1776 & 1.95381\\
5.3983 & 1.95381\\
5.3984 & 1.95248\\
5.5684 & 1.95248\\
5.5685 & 1.94393\\
5.8835 & 1.94393\\
5.8836 & 1.9347\\
6.0589 & 1.9347\\
6.059 & 1.92314\\
6.1809 & 1.92314\\
6.181 & 1.90714\\
6.8617 & 1.90714\\
6.8618 & 1.90036\\
6.9769 & 1.90036\\
6.977 & 1.89771\\
6.9771 & 1.89042\\
7.0169 & 1.89042\\
7.017 & 1.88414\\
7.0171 & 1.88062\\
8.2746 & 1.88062\\
8.2747 & 1.87813\\
8.6824 & 1.87813\\
8.6825 & 1.87589\\
8.8602 & 1.87589\\
8.8603 & 1.85842\\
8.992 & 1.85842\\
8.9921 & 1.85589\\
8.9922 & 1.84068\\
9.0008 & 1.84068\\
9.0009 & 1.84\\
9.2081 & 1.84\\
9.2082 & 1.83849\\
9.7192 & 1.83849\\
9.7193 & 1.83457\\
9.9999 & 1.83457\\
10 & 1.83457\\
};

\addplot [
  line width=1.5,
  color=mpsyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={RRTSharpMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.7449 & inf\\
0.745 & 4.19478\\
0.7508 & 4.19478\\
0.7509 & 3.87106\\
0.7537 & 3.87106\\
0.7538 & 3.62224\\
0.756 & 3.62224\\
0.7561 & 3.37186\\
0.7631 & 3.37186\\
0.7632 & 3.21625\\
0.7695 & 3.21625\\
0.7696 & 3.14267\\
0.7707 & 3.14267\\
0.7708 & 3.08654\\
0.7925 & 3.08654\\
0.7926 & 3.0624\\
0.7938 & 3.0624\\
0.7939 & 2.99373\\
0.7962 & 2.99373\\
0.7963 & 2.91941\\
0.8506 & 2.91941\\
0.8507 & 2.91824\\
0.8508 & 2.79862\\
0.8562 & 2.79862\\
0.8563 & 2.70161\\
0.8618 & 2.70161\\
0.8619 & 2.67944\\
0.8793 & 2.67944\\
0.8794 & 2.65312\\
0.892 & 2.65312\\
0.8921 & 2.61207\\
0.9146 & 2.61207\\
0.9147 & 2.53576\\
0.9525 & 2.53576\\
0.9526 & 2.48461\\
0.9751 & 2.48461\\
0.9752 & 2.47869\\
0.9814 & 2.47869\\
0.9815 & 2.47395\\
0.9864 & 2.47395\\
0.9865 & 2.46603\\
0.9928 & 2.46603\\
0.9929 & 2.4567\\
1.0135 & 2.4567\\
1.0136 & 2.44253\\
1.0405 & 2.44253\\
1.0406 & 2.44116\\
1.0407 & 2.43602\\
1.0408 & 2.43467\\
1.0508 & 2.43467\\
1.0509 & 2.41758\\
1.057 & 2.41758\\
1.0571 & 2.3858\\
1.1046 & 2.3858\\
1.1047 & 2.36703\\
1.1121 & 2.36703\\
1.1122 & 2.36452\\
1.1123 & 2.35016\\
1.1197 & 2.35016\\
1.1198 & 2.32418\\
1.1202 & 2.32418\\
1.1203 & 2.30624\\
1.1801 & 2.30624\\
1.1802 & 2.29744\\
1.2013 & 2.29744\\
1.2014 & 2.26887\\
1.2168 & 2.26887\\
1.2169 & 2.23654\\
1.2206 & 2.23654\\
1.2207 & 2.21525\\
1.2336 & 2.21525\\
1.2337 & 2.1979\\
1.3122 & 2.1979\\
1.3123 & 2.19069\\
1.3835 & 2.19069\\
1.3836 & 2.1849\\
1.4718 & 2.1849\\
1.4719 & 2.18137\\
1.5164 & 2.18137\\
1.5165 & 2.17704\\
1.566 & 2.17704\\
1.5661 & 2.17198\\
1.8975 & 2.17198\\
1.8976 & 2.15293\\
1.9136 & 2.15293\\
1.9137 & 2.14464\\
1.9138 & 2.12688\\
1.9157 & 2.12688\\
1.9158 & 2.11526\\
2.1614 & 2.11526\\
2.1615 & 2.11066\\
2.4033 & 2.11066\\
2.4034 & 2.10756\\
2.5774 & 2.10756\\
2.5775 & 2.10338\\
2.671 & 2.10338\\
2.6711 & 2.09725\\
2.6795 & 2.09725\\
2.6796 & 2.09387\\
2.6847 & 2.09387\\
2.6848 & 2.0909\\
2.7263 & 2.0909\\
2.7264 & 2.08777\\
2.7283 & 2.08777\\
2.7284 & 2.08442\\
2.7977 & 2.08442\\
2.7978 & 2.07469\\
3.0925 & 2.07469\\
3.0926 & 2.06263\\
3.3865 & 2.06263\\
3.3866 & 2.0534\\
3.9806 & 2.0534\\
3.9807 & 2.04819\\
4.0402 & 2.04819\\
4.0403 & 2.04395\\
5.5505 & 2.04395\\
5.5506 & 2.03393\\
5.5899 & 2.03393\\
5.59 & 2.02623\\
5.6278 & 2.02623\\
5.6279 & 2.01836\\
5.8306 & 2.01836\\
5.8307 & 2.00876\\
5.9482 & 2.00876\\
5.9483 & 2.00802\\
5.9484 & 2.00582\\
6.0054 & 2.00582\\
6.0055 & 2.00093\\
6.1694 & 2.00093\\
6.1695 & 1.99219\\
6.2053 & 1.99219\\
6.2054 & 1.97832\\
6.3042 & 1.97832\\
6.3043 & 1.96801\\
6.7132 & 1.96801\\
6.7133 & 1.96518\\
6.7567 & 1.96518\\
6.7568 & 1.95824\\
6.9216 & 1.95824\\
6.9217 & 1.95638\\
7.1983 & 1.95638\\
7.1984 & 1.93932\\
7.3567 & 1.93932\\
7.3568 & 1.92431\\
7.4294 & 1.92431\\
7.4295 & 1.92261\\
8.009 & 1.92261\\
8.0091 & 1.9078\\
8.0329 & 1.9078\\
8.033 & 1.89378\\
8.7317 & 1.89378\\
8.7318 & 1.88681\\
9.9999 & 1.88681\\
10 & 1.88681\\
};

\addplot [
  line width=1.5,
  color=mpsblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={BIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.4219 & inf\\
0.422 & 2.17362\\
0.4241 & 2.17362\\
0.4242 & 2.1139\\
0.4247 & 2.1139\\
0.4248 & 2.08304\\
0.4395 & 2.08304\\
0.4396 & 2.06677\\
0.443 & 2.06677\\
0.4431 & 2.05069\\
0.4455 & 2.05069\\
0.4456 & 2.03205\\
0.447 & 2.03205\\
0.4471 & 2.01592\\
0.4472 & 2.00967\\
0.4498 & 2.00967\\
0.4499 & 2.00419\\
0.461 & 2.00419\\
0.4611 & 2.00204\\
0.4683 & 2.00204\\
0.4684 & 2.00135\\
0.494 & 2.00135\\
0.4941 & 2.00052\\
0.5842 & 2.00052\\
0.5843 & 1.99941\\
0.6334 & 1.99941\\
0.6335 & 1.99729\\
0.6336 & 1.99723\\
0.634 & 1.99723\\
0.6341 & 1.9946\\
0.6356 & 1.9946\\
0.6357 & 1.99174\\
0.6381 & 1.99174\\
0.6382 & 1.98782\\
0.6453 & 1.98782\\
0.6454 & 1.98596\\
0.6476 & 1.98596\\
0.6477 & 1.98326\\
0.6602 & 1.98326\\
0.6603 & 1.98121\\
0.6604 & 1.98087\\
0.6619 & 1.98087\\
0.662 & 1.97569\\
0.6857 & 1.97569\\
0.6858 & 1.96932\\
0.6866 & 1.96932\\
0.6867 & 1.96117\\
0.7172 & 1.96117\\
0.7173 & 1.9533\\
0.7183 & 1.9533\\
0.7184 & 1.95113\\
0.7186 & 1.95113\\
0.7187 & 1.93881\\
0.7288 & 1.93881\\
0.7289 & 1.93649\\
0.729 & 1.93133\\
0.7415 & 1.93133\\
0.7416 & 1.92659\\
0.7446 & 1.92659\\
0.7447 & 1.92394\\
0.7448 & 1.92099\\
0.7465 & 1.92099\\
0.7466 & 1.91813\\
0.7471 & 1.91813\\
0.7472 & 1.91444\\
0.7473 & 1.91221\\
0.7538 & 1.91221\\
0.7539 & 1.90714\\
0.7596 & 1.90714\\
0.7597 & 1.90382\\
0.771 & 1.90382\\
0.7711 & 1.90127\\
0.7791 & 1.90127\\
0.7792 & 1.89587\\
0.7799 & 1.89587\\
0.78 & 1.89402\\
0.7801 & 1.88643\\
0.7832 & 1.88643\\
0.7833 & 1.88006\\
0.7892 & 1.88006\\
0.7893 & 1.8753\\
0.8097 & 1.8753\\
0.8098 & 1.87088\\
0.8099 & 1.86855\\
0.8309 & 1.86855\\
0.831 & 1.86694\\
0.8549 & 1.86694\\
0.855 & 1.86382\\
0.8678 & 1.86382\\
0.8679 & 1.85844\\
0.8695 & 1.85844\\
0.8696 & 1.85336\\
0.9192 & 1.85336\\
0.9193 & 1.85122\\
0.9313 & 1.85122\\
0.9314 & 1.84831\\
0.9484 & 1.84831\\
0.9485 & 1.84089\\
0.9632 & 1.84089\\
0.9633 & 1.82993\\
0.9758 & 1.82993\\
0.9759 & 1.82248\\
0.99 & 1.82248\\
0.9901 & 1.81991\\
0.9986 & 1.81991\\
0.9987 & 1.81828\\
1.0003 & 1.81828\\
1.0004 & 1.81531\\
1.0146 & 1.81531\\
1.0147 & 1.81132\\
1.0275 & 1.81132\\
1.0276 & 1.80853\\
1.0672 & 1.80853\\
1.0673 & 1.80245\\
1.0694 & 1.80245\\
1.0695 & 1.79299\\
1.0699 & 1.79299\\
1.07 & 1.78694\\
1.0734 & 1.78694\\
1.0735 & 1.77953\\
1.0742 & 1.77953\\
1.0743 & 1.76995\\
1.1147 & 1.76995\\
1.1148 & 1.76554\\
1.1152 & 1.76554\\
1.1153 & 1.76359\\
1.1384 & 1.76359\\
1.1385 & 1.76018\\
1.146 & 1.76018\\
1.1461 & 1.752\\
1.1462 & 1.7518\\
1.1588 & 1.7518\\
1.1589 & 1.74274\\
1.1601 & 1.74274\\
1.1602 & 1.74055\\
1.1603 & 1.73802\\
1.1831 & 1.73802\\
1.1832 & 1.73386\\
1.1928 & 1.73386\\
1.1929 & 1.73076\\
1.1954 & 1.73076\\
1.1955 & 1.72643\\
1.2185 & 1.72643\\
1.2186 & 1.72215\\
1.2559 & 1.72215\\
1.256 & 1.7202\\
1.2645 & 1.7202\\
1.2646 & 1.71619\\
1.2652 & 1.71619\\
1.2653 & 1.70619\\
1.2959 & 1.70619\\
1.296 & 1.70103\\
1.3167 & 1.70103\\
1.3168 & 1.69441\\
1.3774 & 1.69441\\
1.3775 & 1.68775\\
1.38 & 1.68775\\
1.3801 & 1.68697\\
1.4174 & 1.68697\\
1.4175 & 1.68276\\
1.4628 & 1.68276\\
1.4629 & 1.67409\\
1.4849 & 1.67409\\
1.485 & 1.66835\\
1.5013 & 1.66835\\
1.5014 & 1.66714\\
1.5105 & 1.66714\\
1.5106 & 1.66508\\
1.517 & 1.66508\\
1.5171 & 1.66033\\
1.5331 & 1.66033\\
1.5332 & 1.65705\\
1.5363 & 1.65705\\
1.5364 & 1.65521\\
1.5621 & 1.65521\\
1.5622 & 1.65177\\
1.563 & 1.65177\\
1.5631 & 1.64898\\
1.5763 & 1.64898\\
1.5764 & 1.64828\\
1.5765 & 1.64806\\
1.5938 & 1.64806\\
1.5939 & 1.64542\\
1.6255 & 1.64542\\
1.6256 & 1.64279\\
1.6423 & 1.64279\\
1.6424 & 1.641\\
1.708 & 1.641\\
1.7081 & 1.63552\\
1.7378 & 1.63552\\
1.7379 & 1.63121\\
1.7408 & 1.63121\\
1.7409 & 1.63018\\
1.7647 & 1.63018\\
1.7648 & 1.625\\
1.7739 & 1.625\\
1.774 & 1.62424\\
1.7741 & 1.62268\\
1.7781 & 1.62268\\
1.7782 & 1.61924\\
1.7783 & 1.61575\\
1.7864 & 1.61575\\
1.7865 & 1.61353\\
1.8294 & 1.61353\\
1.8295 & 1.61089\\
1.8656 & 1.61089\\
1.8657 & 1.60999\\
1.8715 & 1.60999\\
1.8716 & 1.60873\\
1.8732 & 1.60873\\
1.8733 & 1.60534\\
1.8889 & 1.60534\\
1.889 & 1.60285\\
1.8891 & 1.60262\\
1.8993 & 1.60262\\
1.8994 & 1.60207\\
1.9143 & 1.60207\\
1.9144 & 1.59951\\
1.9199 & 1.59951\\
1.92 & 1.59734\\
1.9571 & 1.59734\\
1.9572 & 1.59639\\
1.9685 & 1.59639\\
1.9686 & 1.59316\\
1.9932 & 1.59316\\
1.9933 & 1.59038\\
2.0208 & 1.59038\\
2.0209 & 1.58963\\
2.052 & 1.58963\\
2.0521 & 1.58724\\
2.0759 & 1.58724\\
2.076 & 1.58531\\
2.1756 & 1.58531\\
2.1757 & 1.58429\\
2.1996 & 1.58429\\
2.1997 & 1.5815\\
2.2233 & 1.5815\\
2.2234 & 1.57908\\
2.2389 & 1.57908\\
2.239 & 1.5776\\
2.2391 & 1.57737\\
2.2632 & 1.57737\\
2.2633 & 1.57171\\
2.2694 & 1.57171\\
2.2695 & 1.57091\\
2.2696 & 1.56706\\
2.342 & 1.56706\\
2.3421 & 1.56583\\
2.4374 & 1.56583\\
2.4375 & 1.56116\\
2.4639 & 1.56116\\
2.464 & 1.55708\\
2.4908 & 1.55708\\
2.4909 & 1.55062\\
2.491 & 1.54883\\
2.5262 & 1.54883\\
2.5263 & 1.54765\\
2.535 & 1.54765\\
2.5351 & 1.54671\\
2.5352 & 1.54425\\
2.5459 & 1.54425\\
2.546 & 1.54378\\
2.5461 & 1.54253\\
2.5575 & 1.54253\\
2.5576 & 1.53734\\
2.5615 & 1.53734\\
2.5616 & 1.53665\\
2.607 & 1.53665\\
2.6071 & 1.53623\\
2.6138 & 1.53623\\
2.6139 & 1.53285\\
2.6293 & 1.53285\\
2.6294 & 1.52758\\
2.6523 & 1.52758\\
2.6524 & 1.52505\\
2.662 & 1.52505\\
2.6621 & 1.52469\\
2.6822 & 1.52469\\
2.6823 & 1.5198\\
2.7082 & 1.5198\\
2.7083 & 1.51473\\
2.7972 & 1.51473\\
2.7973 & 1.51397\\
2.8896 & 1.51397\\
2.8897 & 1.51177\\
2.9098 & 1.51177\\
2.9099 & 1.50968\\
2.9352 & 1.50968\\
2.9353 & 1.50736\\
3.152 & 1.50736\\
3.1521 & 1.50735\\
3.1622 & 1.50735\\
3.1623 & 1.50507\\
3.1736 & 1.50507\\
3.1737 & 1.50427\\
3.1899 & 1.50427\\
3.19 & 1.50315\\
3.2046 & 1.50315\\
3.2047 & 1.50217\\
3.2445 & 1.50217\\
3.2446 & 1.50175\\
3.2487 & 1.50175\\
3.2488 & 1.49868\\
3.2794 & 1.49868\\
3.2795 & 1.49535\\
3.2796 & 1.49378\\
3.3293 & 1.49378\\
3.3294 & 1.49194\\
3.3295 & 1.49081\\
3.4284 & 1.49081\\
3.4285 & 1.48955\\
3.5069 & 1.48955\\
3.507 & 1.48778\\
3.6001 & 1.48778\\
3.6002 & 1.48726\\
3.6003 & 1.4846\\
3.8952 & 1.4846\\
3.8953 & 1.48153\\
3.9413 & 1.48153\\
3.9414 & 1.47992\\
4.0047 & 1.47992\\
4.0048 & 1.47873\\
4.0231 & 1.47873\\
4.0232 & 1.47744\\
4.024 & 1.47744\\
4.0241 & 1.47504\\
4.1441 & 1.47504\\
4.1442 & 1.47233\\
4.176 & 1.47233\\
4.1761 & 1.47117\\
4.1834 & 1.47117\\
4.1835 & 1.4688\\
4.1836 & 1.46778\\
4.2366 & 1.46778\\
4.2367 & 1.46383\\
4.2717 & 1.46383\\
4.2718 & 1.46194\\
4.2807 & 1.46194\\
4.2808 & 1.46014\\
4.555 & 1.46014\\
4.5551 & 1.46013\\
4.5552 & 1.45858\\
4.5572 & 1.45858\\
4.5573 & 1.4538\\
4.8098 & 1.4538\\
4.8099 & 1.4524\\
4.81 & 1.44956\\
4.8714 & 1.44956\\
4.8715 & 1.44652\\
5.007 & 1.44652\\
5.0071 & 1.44492\\
5.1106 & 1.44492\\
5.1107 & 1.44421\\
5.3185 & 1.44421\\
5.3186 & 1.44264\\
5.3948 & 1.44264\\
5.3949 & 1.44036\\
5.4594 & 1.44036\\
5.4595 & 1.43951\\
5.4664 & 1.43951\\
5.4665 & 1.43627\\
5.5173 & 1.43627\\
5.5174 & 1.43276\\
5.5705 & 1.43276\\
5.5706 & 1.43172\\
5.5756 & 1.43172\\
5.5757 & 1.42595\\
5.7845 & 1.42595\\
5.7846 & 1.41991\\
5.79 & 1.41991\\
5.7901 & 1.41786\\
6.1975 & 1.41786\\
6.1976 & 1.41545\\
6.1977 & 1.41477\\
6.4257 & 1.41477\\
6.4258 & 1.41073\\
6.4902 & 1.41073\\
6.4903 & 1.40746\\
6.6535 & 1.40746\\
6.6536 & 1.40533\\
6.9345 & 1.40533\\
6.9346 & 1.39882\\
6.9896 & 1.39882\\
6.9897 & 1.39841\\
6.9898 & 1.39224\\
7.0435 & 1.39224\\
7.0436 & 1.38905\\
7.3837 & 1.38905\\
7.3838 & 1.38703\\
7.5802 & 1.38703\\
7.5803 & 1.3843\\
8.6551 & 1.3843\\
8.6552 & 1.38061\\
8.7356 & 1.38061\\
8.7357 & 1.37852\\
9.2897 & 1.37852\\
9.2898 & 1.37486\\
9.407 & 1.37486\\
9.4071 & 1.37165\\
9.5776 & 1.37165\\
9.5777 & 1.37075\\
9.5779 & 1.37075\\
9.578 & 1.36987\\
9.5937 & 1.36987\\
9.5938 & 1.36869\\
9.9999 & 1.36869\\
10 & 1.36869\\
};

\addplot [
  line width=1.5,
  color=mpsgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={AIBIT*MedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0852 & inf\\
0.0853 & 4.37263\\
0.0861 & 4.37263\\
0.0862 & 4.16292\\
0.0863 & 3.90083\\
0.088 & 3.90083\\
0.0881 & 3.78267\\
0.0885 & 3.78267\\
0.0886 & 3.7012\\
0.0897 & 3.7012\\
0.0898 & 3.58232\\
0.0899 & 3.47396\\
0.0907 & 3.47396\\
0.0908 & 3.40318\\
0.0943 & 3.40318\\
0.0944 & 3.31519\\
0.095 & 3.31519\\
0.0951 & 3.22141\\
0.0957 & 3.22141\\
0.0958 & 3.13818\\
0.0966 & 3.13818\\
0.0967 & 3.10763\\
0.1 & 3.10763\\
0.1001 & 3.10024\\
0.1002 & 3.07221\\
0.1005 & 3.07221\\
0.1006 & 3.03072\\
0.1007 & 3.03072\\
0.1008 & 3.00553\\
0.1022 & 3.00553\\
0.1023 & 2.97729\\
0.1085 & 2.97729\\
0.1086 & 2.94468\\
0.1087 & 2.9397\\
0.109 & 2.9397\\
0.1091 & 2.9176\\
0.1095 & 2.9176\\
0.1096 & 2.91203\\
0.1103 & 2.91203\\
0.1104 & 2.90786\\
0.1139 & 2.90786\\
0.114 & 2.89914\\
0.1157 & 2.89914\\
0.1158 & 2.88631\\
0.1163 & 2.88631\\
0.1164 & 2.87484\\
0.1216 & 2.87484\\
0.1217 & 2.86474\\
0.1221 & 2.86474\\
0.1222 & 2.85965\\
0.1223 & 2.81896\\
0.1226 & 2.81896\\
0.1227 & 2.76604\\
0.125 & 2.76604\\
0.1251 & 2.75014\\
0.1252 & 2.74772\\
0.1264 & 2.74772\\
0.1265 & 2.7217\\
0.1324 & 2.7217\\
0.1325 & 2.69601\\
0.1331 & 2.69601\\
0.1332 & 2.69363\\
0.1359 & 2.69363\\
0.136 & 2.66925\\
0.1398 & 2.66925\\
0.1399 & 2.63745\\
0.1404 & 2.63745\\
0.1405 & 2.63527\\
0.1434 & 2.63527\\
0.1435 & 2.62041\\
0.1455 & 2.62041\\
0.1456 & 2.60679\\
0.1472 & 2.60679\\
0.1473 & 2.59652\\
0.1519 & 2.59652\\
0.152 & 2.58528\\
0.1544 & 2.58528\\
0.1545 & 2.57848\\
0.1546 & 2.57032\\
0.1584 & 2.57032\\
0.1585 & 2.56514\\
0.1629 & 2.56514\\
0.163 & 2.56158\\
0.1631 & 2.56158\\
0.1632 & 2.55765\\
0.1716 & 2.55765\\
0.1717 & 2.55689\\
0.1718 & 2.55661\\
0.1758 & 2.55661\\
0.1759 & 2.54619\\
0.176 & 2.53659\\
0.1763 & 2.53659\\
0.1764 & 2.53471\\
0.1765 & 2.51277\\
0.177 & 2.51277\\
0.1771 & 2.50733\\
0.1853 & 2.50733\\
0.1854 & 2.50207\\
0.1909 & 2.50207\\
0.191 & 2.49511\\
0.1933 & 2.49511\\
0.1934 & 2.48409\\
0.1938 & 2.48409\\
0.1939 & 2.4736\\
0.195 & 2.4736\\
0.1951 & 2.46352\\
0.196 & 2.46352\\
0.1961 & 2.43541\\
0.1984 & 2.43541\\
0.1985 & 2.43408\\
0.1986 & 2.43336\\
0.1989 & 2.43336\\
0.199 & 2.42801\\
0.1995 & 2.42801\\
0.1996 & 2.41593\\
0.1997 & 2.41078\\
0.2093 & 2.41078\\
0.2094 & 2.39114\\
0.2121 & 2.39114\\
0.2122 & 2.38022\\
0.2155 & 2.38022\\
0.2156 & 2.36982\\
0.2157 & 2.35993\\
0.217 & 2.35993\\
0.2171 & 2.34291\\
0.2172 & 2.33343\\
0.2305 & 2.33343\\
0.2306 & 2.31663\\
0.2319 & 2.31663\\
0.232 & 2.31035\\
0.2332 & 2.31035\\
0.2333 & 2.30175\\
0.2336 & 2.30175\\
0.2337 & 2.29981\\
0.2338 & 2.2902\\
0.2388 & 2.2902\\
0.2389 & 2.28505\\
0.2412 & 2.28505\\
0.2413 & 2.27619\\
0.2444 & 2.27619\\
0.2445 & 2.24528\\
0.2497 & 2.24528\\
0.2498 & 2.24475\\
0.2499 & 2.24071\\
0.25 & 2.23912\\
0.2528 & 2.23912\\
0.2529 & 2.20948\\
0.2556 & 2.20948\\
0.2557 & 2.2068\\
0.257 & 2.2068\\
0.2571 & 2.1914\\
0.2642 & 2.1914\\
0.2643 & 2.16687\\
0.2704 & 2.16687\\
0.2705 & 2.14334\\
0.2768 & 2.14334\\
0.2769 & 2.12643\\
0.2777 & 2.12643\\
0.2778 & 2.12125\\
0.2819 & 2.12125\\
0.282 & 2.11955\\
0.2821 & 2.11671\\
0.2867 & 2.11671\\
0.2868 & 2.11382\\
0.2887 & 2.11382\\
0.2888 & 2.1071\\
0.3006 & 2.1071\\
0.3007 & 2.09867\\
0.3112 & 2.09867\\
0.3113 & 2.09687\\
0.3179 & 2.09687\\
0.318 & 2.09162\\
0.3264 & 2.09162\\
0.3265 & 2.08622\\
0.328 & 2.08622\\
0.3281 & 2.08423\\
0.335 & 2.08423\\
0.3351 & 2.08271\\
0.3425 & 2.08271\\
0.3426 & 2.0677\\
0.3611 & 2.0677\\
0.3612 & 2.04837\\
0.3646 & 2.04837\\
0.3647 & 2.04044\\
0.3648 & 2.03958\\
0.3686 & 2.03958\\
0.3687 & 2.0343\\
0.3982 & 2.0343\\
0.3983 & 2.03225\\
0.407 & 2.03225\\
0.4071 & 2.02496\\
0.4072 & 2.01808\\
0.4164 & 2.01808\\
0.4165 & 2.0016\\
0.4222 & 2.0016\\
0.4223 & 1.99613\\
0.4318 & 1.99613\\
0.4319 & 1.98772\\
0.4438 & 1.98772\\
0.4439 & 1.98394\\
0.444 & 1.98148\\
0.4725 & 1.98148\\
0.4726 & 1.97276\\
0.4729 & 1.97276\\
0.473 & 1.96342\\
0.4787 & 1.96342\\
0.4788 & 1.95569\\
0.4863 & 1.95569\\
0.4864 & 1.94613\\
0.5596 & 1.94613\\
0.5597 & 1.94294\\
0.5682 & 1.94294\\
0.5683 & 1.93644\\
0.5714 & 1.93644\\
0.5715 & 1.92897\\
0.5783 & 1.92897\\
0.5784 & 1.92764\\
0.6118 & 1.92764\\
0.6119 & 1.91981\\
0.6465 & 1.91981\\
0.6466 & 1.91122\\
0.6544 & 1.91122\\
0.6545 & 1.89899\\
0.7349 & 1.89899\\
0.735 & 1.887\\
0.7724 & 1.887\\
0.7725 & 1.8842\\
0.913 & 1.8842\\
0.9131 & 1.87586\\
0.9756 & 1.87586\\
0.9757 & 1.86635\\
0.9758 & 1.86452\\
1.0893 & 1.86452\\
1.0894 & 1.85834\\
1.0895 & 1.85765\\
1.1452 & 1.85765\\
1.1453 & 1.85459\\
1.3324 & 1.85459\\
1.3325 & 1.85211\\
1.4232 & 1.85211\\
1.4233 & 1.84829\\
1.5911 & 1.84829\\
1.5912 & 1.844\\
1.6695 & 1.844\\
1.6696 & 1.84052\\
1.7605 & 1.84052\\
1.7606 & 1.83513\\
1.8346 & 1.83513\\
1.8347 & 1.82305\\
2.0727 & 1.82305\\
2.0728 & 1.81027\\
2.1291 & 1.81027\\
2.1292 & 1.80501\\
2.4547 & 1.80501\\
2.4548 & 1.80393\\
2.5306 & 1.80393\\
2.5307 & 1.79922\\
2.6384 & 1.79922\\
2.6385 & 1.79589\\
2.6386 & 1.79335\\
2.6495 & 1.79335\\
2.6496 & 1.79048\\
2.7217 & 1.79048\\
2.7218 & 1.78713\\
2.7219 & 1.78579\\
2.8362 & 1.78579\\
2.8363 & 1.76506\\
3.0523 & 1.76506\\
3.0524 & 1.7448\\
3.1788 & 1.7448\\
3.1789 & 1.74009\\
3.179 & 1.73288\\
3.2125 & 1.73288\\
3.2126 & 1.73001\\
3.2127 & 1.72782\\
3.829 & 1.72782\\
3.8291 & 1.72316\\
3.901 & 1.72316\\
3.9011 & 1.72201\\
4.0133 & 1.72201\\
4.0134 & 1.71864\\
4.2587 & 1.71864\\
4.2588 & 1.71693\\
4.2589 & 1.71372\\
4.4597 & 1.71372\\
4.4598 & 1.71152\\
4.529 & 1.71152\\
4.5291 & 1.71003\\
4.6416 & 1.71003\\
4.6417 & 1.70324\\
4.7278 & 1.70324\\
4.7279 & 1.70234\\
4.728 & 1.69782\\
6.2342 & 1.69782\\
6.2343 & 1.6916\\
7.9617 & 1.6916\\
7.9618 & 1.68465\\
9.9999 & 1.68465\\
10 & 1.68465\\
};

\addplot [
  line width=1,
  color=black,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.132528 & 2.88468\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.109731 & 2.88468\\
0.163707 & 2.88468\\
};

\addplot [
  line width=0.5,
  color=black,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.132528 & 2.74311\\
0.132528 & 3.05442\\
};

\addplot [
  line width=1,
  color=mpsred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.621233 & 2.39224\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.544946 & 2.39224\\
0.84769 & 2.39224\\
};

\addplot [
  line width=0.5,
  color=mpsred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.621233 & 2.18422\\
0.621233 & 2.55446\\
};

\addplot [
  line width=1,
  color=mpsyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={RRTSharpMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.743508 & 2.37228\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.622523 & 2.37228\\
0.859472 & 2.37228\\
};

\addplot [
  line width=0.5,
  color=mpsyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={RRTSharpMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.743508 & 2.23445\\
0.743508 & 2.48857\\
};

\addplot [
  line width=1,
  color=mpsblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={BIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.421909 & 2.00052\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.402172 & 2.00052\\
0.462412 & 2.00052\\
};

\addplot [
  line width=0.5,
  color=mpsblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={BIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.421909 & 1.95211\\
0.421909 & 2.05566\\
};

\addplot [
  line width=1,
  color=mpsgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={AIBIT*MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0852431 & 2.80992\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.064813 & 2.80992\\
0.100175 & 2.80992\\
};

\addplot [
  line width=0.5,
  color=mpsgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={AIBIT*MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0852431 & 2.62467\\
0.0852431 & 2.92574\\
};

\end{axis}

\end{tikzpicture}%
